Sub-milliarcsecond Imaging of Quasars and Active Galactic Nuclei. IV. Fine Scale Structure

We have used VLBA fringe visibility data obtained at 15 GHz to examine the compact structure in 250 extragalactic radio sources. For 171 sources in our sample, more than half of the total flux density seen by the VLBA remains unresolved on the longest baselines. There are 163 sources in our list with a median correlated flux density at 15 GHz in excess of 0.5 Jy on the longest baselines. For about 60% of the sources, we have at least one observation in which the core component appears unresolved (generally smaller than 0.05 mas) in one direction, usually transverse to the direction into which the jet extends. BL Lacs are on average more compact than quasars, while active galaxies are on average less compact. Also, in an active galaxy the sub-milliarcsecond core component tends to be less dominant. IDV sources typically have a more compact, more core-dominated structure on sub-milliarcsecond scales than non-IDV sources, and sources with a greater amplitude of intra-day variations tend to have a greater unresolved VLBA flux density. The objects known to be GeV gamma-ray loud appear to have a more compact VLBA structure than the other sources in our sample. This suggests that the mechanisms for the production of gamma-ray emission and for the generation of compact radio synchrotron emitting features are related. The brightness temperature estimates and lower limits for the cores in our sample typically range between 10^11 and 10^13 K, but they extend up to 5x10^13 K, apparently in excess of the equipartition brightness temperature, or the inverse Compton limit for stationary synchrotron sources. The largest component speeds are observed in radio sources with high observed brightness temperatures, as would be expected from relativistic beaming (abridged).

==> (inline-0) <==
\begin{deluxetable}{llccllccclc}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{
General Source Properties
\label{sample}}
\tablehead{
\colhead{IAU}  & \colhead {}      & \colhead {R.A.}     & \colhead {Dec.}     & \colhead{Opt.}    & \colhead{}    & \colhead{Radio}    & \colhead{EGRET} & \colhead{MOJAVE} & \colhead{VSOP}   & \colhead{IDV} \\
\colhead{Name} & \colhead {Alias} & \colhead {(J2000.0)}& \colhead {(J2000.0)}& \colhead{Class}   & \colhead{$z$} & \colhead{Spectrum} & \colhead{ID}    & \colhead{Member} & \colhead{Sample} & \colhead{Ref.}\\
\colhead{(1)}  & \colhead{(2)}    & \colhead{(3)}       & \colhead{(4)}       & \colhead{(5)}     & \colhead{(6)} & \colhead{(7)}      & \colhead{(8)}   & \colhead{(9)}    & \colhead{(10)}   & \colhead{(11)}
}
\startdata
0003$-$066 &  NRAO 5    & 00 06 13.8929 & $-$06 23 35.3353 & B\tablenotemark{b} & 0.347  & Flat   & \n & Y & A     & \n   \\
0007$+$106 &  III Zw 2  & 00 10 31.0059 & $+$10 58 29.5041 & G                  & 0.089  & Flat   & \n & Y & \n    & \n   \\
0014$+$813 &            & 00 17 08.4750 & $+$81 35 08.1360 & Q                  & 3.387  & Flat   & \n &\n & \n    & \n   \\
0016$+$731 &            & 00 19 45.7864 & $+$73 27 30.0175 & Q                  & 1.781  & Flat   & \n & Y & A, PR & \n   \\
0026$+$346 &            & 00 29 14.2425 & $+$34 56 32.2466 & G                  & 0.517  & Flat   & \n &\n & C     & \n   \\
0035$+$413 &            & 00 38 24.8436 & $+$41 37 06.0006 & Q                  & 1.353  & Flat   & \n &\n & C     & \n   \\
0039$+$230 &            & 00 42 04.5451 & $+$23 20 01.0610 & U                  & \n     & Peaked & \n &\n & A     & \n   \\
0048$-$097 &            & 00 50 41.3174 & $-$09 29 05.2102 & B                  & \n     & Flat   & \n & Y & \n    & \n   \\
0055$+$300 &  NGC 315   & 00 57 48.8834 & $+$30 21 08.8119 & G                  & 0.016  & Flat   & \n &\n & \n    & \n   \\
0059$+$581 &            & 01 02 45.7624 & $+$58 24 11.1366 & U                  & \n     & Flat   & \n & Y & \n    & \bf{5},\bf{6}  \\
0106$+$013 &            & 01 08 38.7711 & $+$01 35 00.3171 & Q                  & 2.107  & Flat   & \n & Y & B     & \n   \\
0108$+$388 &            & 01 11 37.3192 & $+$39 06 27.9986 & G                  & 0.669  & Peaked & \n &\n & C     & \n   \\
0109$+$224 &            & 01 12 05.8247 & $+$22 44 38.7862 & B                  & \n     & Flat   & \n & Y & \n    & \n   \\
0112$-$017 &            & 01 15 17.1000 & $-$01 27 04.5772 & Q                  & 1.365  & Flat   & \n &\n & A     & \n   \\
0113$-$118 &            & 01 16 12.5220 & $-$11 36 15.4340 & Q                  & 0.672  & Flat   & \n &\n & A     & \n   \\
0119$+$041 &            & 01 21 56.8617 & $+$04 22 24.7344 & Q                  & 0.637  & Flat   & NP &\n & A     & \n   \\
0119$+$115 &  OC +131   & 01 21 41.5950 & $+$11 49 50.4131 & Q                  & 0.570  & Flat   & \n & Y & A     & \n   \\
0122$-$003 &            & 01 25 28.8427 & $-$00 05 55.9630 & Q                  & 1.070  & Flat   & \n &\n & A     & \n   \\
0133$-$203 &            & 01 35 37.5086 & $-$20 08 45.8870 & Q                  & 1.141  & Flat   & \n &\n & \n    & \n   \\
0133$+$476 &  DA 55     & 01 36 58.5948 & $+$47 51 29.1001 & Q                  & 0.859  & Flat   & \n & Y & A, PR & 1    \\
0138$-$097 &            & 01 41 25.8320 & $-$09 28 43.6730 & B                  & 0.733  & Flat   & \n &\n & B     & \n   \\
0146$+$056 &            & 01 49 22.3709 & $+$05 55 53.5680 & Q                  & 2.345  & Flat   & \n &\n & A     & \n   \\
0149$+$218 &            & 01 52 18.0590 & $+$22 07 07.7000 & Q                  & 1.32   & Flat   & \n &\n & B     & \n   \\
0153$+$744 &            & 01 57 34.9649 & $+$74 42 43.2300 & Q                  & 2.341  & Flat   & \n &\n & C, PR & \n   \\
0201$+$113 &            & 02 03 46.6571 & $+$11 34 45.4096 & Q                  & 3.61   & Peaked & \n &\n & \n    & \n   \\
0202$+$149 &  4C +15.05 & 02 04 50.4139 & $+$15 14 11.0435 & Q\tablenotemark{c} & 0.405  & Flat   & YY & Y & B     & \n   \\
0202$+$319 &            & 02 05 04.9254 & $+$32 12 30.0956 & Q                  & 1.466  & Flat   & \n & Y & B     & \n   \\
0212$+$735 &            & 02 17 30.8134 & $+$73 49 32.6218 & Q                  & 2.367  & Flat   & \n & Y & A, PR & \n   \\
0215$+$015 &            & 02 17 48.9547 & $+$01 44 49.6991 & B\tablenotemark{a} & 1.715  & Flat   & \n & Y & A     & \n   \\
0218$+$357 &            & 02 21 05.4740 & $+$35 56 13.7315 & Q                  & 0.944  & Flat   & \n &\n & C     & \n   \\
0221$+$067 &  4C +07.11 & 02 24 28.4282 & $+$06 59 23.3416 & Q\tablenotemark{c} & 0.511  & Flat   & \n &\n & B     & \n   \\
0224$+$671 &  4C +67.05 & 02 28 50.0515 & $+$67 21 03.0293 & U                  & \n     & Flat   & \n & Y & \n    & \n   \\
0234$+$285 &  CTD 20    & 02 37 52.4057 & $+$28 48 08.9901 & Q                  & 1.207  & Flat   & YP & Y & B     & \n   \\
0235$+$164 &            & 02 38 38.9301 & $+$16 36 59.2747 & B\tablenotemark{a} & 0.940  & Flat   & YY & Y & C     & \bf{1},\bf{2},\bf{6}\\
0238$-$084 &  NGC 1052  & 02 41 04.7985 & $-$08 15 20.7518 & G                  & 0.005  & Flat   & \n & Y & C     & \n   \\
0248$+$430 &            & 02 51 34.5368 & $+$43 15 15.8290 & Q                  & 1.310  & Flat   & \n &\n & A     & \n   \\
0300$+$470 &  4C +47.08 & 03 03 35.2422 & $+$47 16 16.2755 & B                  & \n     & Flat   & \n & Y & \n    & \n   \\
0310$+$013 &            & 03 12 43.6028 & $+$01 33 17.5380 & Q                  & 0.664  & Flat   & \n &\n & B     & \n   \\
0316$+$162 &  CTA 21    & 03 18 57.8016 & $+$16 28 32.7048 & G                  & \n     & Peaked & \n &\n & \n    & \n   \\
0316$+$413 &  3C 84     & 03 19 48.1601 & $+$41 30 42.1031 & G                  & 0.017  & Flat   & \n & Y & A, PR & \n   \\
0333$+$321 &  NRAO 140  & 03 36 30.1076 & $+$32 18 29.3424 & Q                  & 1.263  & Flat   & \n & Y & B     & 2    \\
0336$-$019 &  CTA 26    & 03 39 30.9378 & $-$01 46 35.8040 & Q                  & 0.852  & Flat   & YY & Y & A     &\bf{2}\\
0355$+$508 &  NRAO 150  & 03 59 29.7473 & $+$50 57 50.1615 & Q                  & \n     & Flat   & \n &\n & \n    & \n   \\
0402$-$362 &            & 04 03 53.7499 & $-$36 05 01.9120 & Q                  & 1.417  & Peaked & \n &\n & A     & \n   \\
0403$-$132 &            & 04 05 34.0034 & $-$13 08 13.6911 & Q                  & 0.571  & Flat   & \n & Y & A     & \n   \\
0405$-$385 &            & 04 06 59.0353 & $-$38 26 28.0421 & Q                  & 1.285  & Flat   & \n &\n & B     &\bf{3}\\
0415$+$379 &  3C 111    & 04 18 21.2770 & $+$38 01 35.9000 & G                  & 0.049  & Steep  & \n & Y & \n    & \n   \\
0420$-$014 &            & 04 23 15.8007 & $-$01 20 33.0653 & Q                  & 0.915  & Flat   & YY & Y & A     & \n   \\
0420$+$022 &            & 04 22 52.2146 & $+$02 19 26.9319 & Q                  & 2.277  & Flat   & \n &\n & \n    & \n   \\
0422$+$004 &            & 04 24 46.8421 & $+$00 36 06.3298 & B                  & \n     & Flat   & \n & Y & A     &\bf{3}\\
0429$+$415 &  3C 119    & 04 32 36.5026 & $+$41 38 28.4485 & Q                  & 1.023  & Steep  & \n &\n & \n    & \n   \\
0430$+$052 &  3C 120    & 04 33 11.0955 & $+$05 21 15.6194 & G                  & 0.033  & Flat   & \n & Y & A     & \n   \\
0438$-$436 &            & 04 40 17.1800 & $-$43 33 08.6030 & Q                  & 2.852  & Flat   & \n &\n & \n    & \n   \\
0440$-$003 &  NRAO 190  & 04 42 38.6608 & $-$00 17 43.4191 & Q                  & 0.844  & Flat   & YP &\n & \n    &\bf{3}\\
0446$+$112 &            & 04 49 07.6711 & $+$11 21 28.5966 & Q\tablenotemark{b} & \n     & Flat   & PY & Y & B     & \n   \\
0454$-$234 &            & 04 57 03.1792 & $-$23 24 52.0180 & B\tablenotemark{a} & 1.003  & Flat   & YY &\n & A     & \n   \\
0454$+$844 &            & 05 08 42.3635 & $+$84 32 04.5440 & B                  &$>$1.34 & Flat   & \n &\n & B     &\bf{4}\\
0458$-$020 &            & 05 01 12.8099 & $-$01 59 14.2562 & Q                  & 2.291  & Flat   & YY & Y & A     & \n   \\
0521$-$365 &            & 05 22 57.9846 & $-$36 27 30.8516 & G                  & 0.055  & Steep  & \n &\n & \n    & \n   \\
0524$+$034 &            & 05 27 32.7030 & $+$03 31 31.4500 & B                  & \n     & Flat   & \n &\n & \n    & \n   \\
0528$+$134 &            & 05 30 56.4167 & $+$13 31 55.1495 & Q                  & 2.07   & Flat   & YY & Y & B     & \n   \\
0529$+$075 &            & 05 32 38.9985 & $+$07 32 43.3459 & U                  & \n     & Flat   & \n & Y & C     & \n   \\
0529$+$483 &            & 05 33 15.8658 & $+$48 22 52.8078 & Q                  & 1.162  & Flat   & PY & Y & \n    & \n   \\
0537$-$286 &            & 05 39 54.2814 & $-$28 39 55.9460 & Q                  & 3.104  & Flat   & NP &\n & A     & \n   \\
0552$+$398 &  DA 193    & 05 55 30.8056 & $+$39 48 49.1650 & Q                  & 2.363  & Peaked & \n & Y & \n    & \n   \\
0602$+$673 &            & 06 07 52.6716 & $+$67 20 55.4098 & Q                  & 1.97   & Flat   & \n &\n & B     & 4    \\
0605$-$085 & OH $-$010  & 06 07 59.6992 & $-$08 34 49.9781 & Q                  & 0.872  & Flat   & \n & Y & A     & \n   \\
0607$-$157 &            & 06 09 40.9495 & $-$15 42 40.6726 & Q                  & 0.324  & Flat   & \n & Y & A     &\bf{3}\\
0615$+$820 &            & 06 26 03.0062 & $+$82 02 25.5676 & Q                  & 0.71   & Flat   & \n &\n & B     & \n   \\
0642$+$449 &  OH 471    & 06 46 32.0260 & $+$44 51 16.5901 & Q                  & 3.408  & Peaked & \n & Y & B     & \n   \\
0648$-$165 &            & 06 50 24.5819 & $-$16 37 39.7250 & U                  & \n     & Flat   & \n & Y & \n    & \n   \\
0707$+$476 &            & 07 10 46.1049 & $+$47 32 11.1427 & Q                  & 1.292  & Flat   & \n &\n & \n    & \n   \\
0710$+$439 &            & 07 13 38.1641 & $+$43 49 17.2051 & G                  & 0.518  & Peaked & \n &\n & B     & \n   \\
0711$+$356 &  OI 318    & 07 14 24.8175 & $+$35 34 39.7950 & Q                  & 1.620  & Peaked & \n &\n & A, PR & 1    \\
0716$+$714 &            & 07 21 53.4485 & $+$71 20 36.3634 & B                  & \n     & Flat   & YY & Y & \n    &\bf{1},\bf{2},\bf{4},\bf{6}\\
0723$-$008 &            & 07 25 50.6400 & $-$00 54 56.5444 & B\tablenotemark{b} & 0.127  & Flat   & \n &\n & \n    & \n   \\
0727$-$115 &            & 07 30 19.1125 & $-$11 41 12.6005 & Q                  & 1.591  & Flat   & \n & Y & \n    & \n   \\
0730$+$504 &            & 07 33 52.5206 & $+$50 22 09.0621 & Q                  & 0.720  & Flat   & \n & Y & \n    & \n   \\
0735$+$178 &            & 07 38 07.3937 & $+$17 42 18.9983 & B                  &$>$0.424& Flat   & YY & Y & A     &\bf{1}\\
0736$+$017 &            & 07 39 18.0339 & $+$01 37 04.6180 & Q                  & 0.191  & Flat   & \n & Y & A     & \n   \\
0738$+$313 &  OI 363    & 07 41 10.7033 & $+$31 12 00.2286 & Q                  & 0.630  & Flat   & \n & Y & A     & \n   \\
0742$+$103 &            & 07 45 33.0595 & $+$10 11 12.6925 & Q                  & 2.624  & Peaked & \n & Y & B     & \n   \\
0745$+$241 &            & 07 48 36.1093 & $+$24 00 24.1102 & Q\tablenotemark{c} & 0.409  & Flat   & \n &\n & A     & \n   \\
0748$+$126 &            & 07 50 52.0457 & $+$12 31 04.8282 & Q                  & 0.889  & Flat   & \n & Y & B     & \n   \\
0754$+$100 &            & 07 57 06.6429 & $+$09 56 34.8521 & B                  & 0.266  & Flat   & \n & Y & \n    &\bf{5},\bf{6}\\
0804$+$499 &  OJ 508    & 08 08 39.6663 & $+$49 50 36.5305 & Q                  & 1.432  & Flat   & \n & Y & B     &\bf{1},\bf{2},\bf{4},\bf{6}\\
0805$-$077 &            & 08 08 15.5360 & $-$07 51 09.8863 & Q                  & 1.837  & Flat   & \n & Y & C     & \n   \\
0808$+$019 &            & 08 11 26.7073 & $+$01 46 52.2200 & B                  & 0.93   & Flat   & \n & Y & A     &\bf{3}\\
0814$+$425 &  OJ 425    & 08 18 15.9996 & $+$42 22 45.4149 & B                  & \n     & Flat   & \n & Y & A, PR & 1    \\
0821$+$394 &  4C +39.23 & 08 24 55.4839 & $+$39 16 41.9043 & Q                  & 1.216  & Flat   & \n &\n & B     & \n   \\
0823$+$033 &            & 08 25 50.3384 & $+$03 09 24.5201 & B                  & 0.506  & Flat   & \n & Y & A     & \n   \\
0827$+$243 &            & 08 30 52.0862 & $+$24 10 59.8205 & Q                  & 0.941  & Flat   & YY & Y & \n    & \n   \\
0829$+$046 &            & 08 31 48.8770 & $+$04 29 39.0853 & B                  & 0.18   & Flat   & YY & Y & B     & \n   \\
0831$+$557 &  4C +55.16 & 08 34 54.9041 & $+$55 34 21.0710 & G                  & 0.240  & Flat   & \n &\n & C     & \n   \\
0834$-$201 &            & 08 36 39.2152 & $-$20 16 59.5035 & Q                  & 2.752  & Flat   & \n &\n & \n    & \n   \\
0836$+$710 &  4C +71.08 & 08 41 24.3653 & $+$70 53 42.1731 & Q                  & 2.218  & Flat   & YY & Y & A, PR & \n   \\
0838$+$133 &  3C 207    & 08 40 47.6848 & $+$13 12 23.8790 & Q                  & 0.684  & Flat   & \n &\n & B     & \n   \\
0850$+$581 &  4C +58.17 & 08 54 41.9964 & $+$57 57 29.9393 & Q                  & 1.322  & Flat   & \n &\n & B     & \n   \\
0851$+$202 &  OJ 287    & 08 54 48.8749 & $+$20 06 30.6409 & B                  & 0.306  & Flat   & YY & Y & A     & \n   \\
0859$-$140 &            & 09 02 16.8309 & $-$14 15 30.8757 & Q                  & 1.339  & Steep  & \n &\n & \n    & \n   \\
0859$+$470 &  4C +47.29 & 09 03 03.9901 & $+$46 51 04.1375 & Q                  & 1.462  & Steep  & \n &\n & A, PR & \n   \\
0906$+$015 &  4C +01.24 & 09 09 10.0916 & $+$01 21 35.6177 & Q                  & 1.018  & Flat   & \n & Y & A     & \n   \\
0917$+$449 &            & 09 20 58.4585 & $+$44 41 53.9851 & Q                  & 2.180  & Flat   & NP &\n & A     & \n   \\
0917$+$624 &            & 09 21 36.2311 & $+$62 15 52.1804 & Q                  & 1.446  & Flat   & \n & Y & B     &\bf{1},\bf{2},\bf{4}\\
0919$-$260 &            & 09 21 29.3538 & $-$26 18 43.3850 & Q                  & 2.300  & Peaked & \n &\n & B     & \n   \\
0923$+$392 &  4C +39.25 & 09 27 03.0139 & $+$39 02 20.8520 & Q                  & 0.698  & Flat   & \n & Y & A, PR & \n   \\
0945$+$408 &  4C +40.24 & 09 48 55.3381 & $+$40 39 44.5872 & Q                  & 1.252  & Flat   & \n & Y & B     & \n   \\
0953$+$254 &  OK 290    & 09 56 49.8754 & $+$25 15 16.0498 & Q                  & 0.712  & Flat   & \n &\n & B     & \n   \\
0954$+$658 &            & 09 58 47.2451 & $+$65 33 54.8181 & B                  & 0.367  & Flat   & YY &\n & B     &1,2,\bf{4}\\
0955$+$476 &  OK 492    & 09 58 19.6716 & $+$47 25 07.8425 & Q                  & 1.873  & Flat   & \n & Y & B     &\bf{6}\\
1012$+$232 &  4C +23.24 & 10 14 47.0654 & $+$23 01 16.5709 & Q                  & 0.565  & Flat   & \n &\n & B     &\bf{6}\\
1015$+$359 &            & 10 18 10.9877 & $+$35 42 39.4380 & Q                  & 1.226  & Flat   & \n &\n & \n    & \n   \\
1032$-$199 &            & 10 35 02.1553 & $-$20 11 34.3597 & Q                  & 2.198  & Flat   & \n &\n & A     & \n   \\
1034$-$293 &            & 10 37 16.0797 & $-$29 34 02.8120 & Q                  & 0.312  & Flat   & \n &\n & A     &\bf{3}\\
1036$+$054 &            & 10 38 46.7799 & $+$05 12 29.0854 & U                  & \n     & Flat   & \n & Y & \n    & \n   \\
1038$+$064 &  4C +06.41 & 10 41 17.1625 & $+$06 10 16.9238 & Q                  & 1.265  & Flat   & \n & Y & B     & \n   \\
1045$-$188 &            & 10 48 06.6206 & $-$19 09 35.7270 & Q                  & 0.595  & Flat   & \n & Y & B     & \n   \\
1049$+$215 &  4C +21.28 & 10 51 48.7891 & $+$21 19 52.3142 & Q                  & 1.300  & Flat   & \n &\n & B     & \n   \\
1055$+$018 &  4C +01.28 & 10 58 29.6052 & $+$01 33 58.8237 & Q                  & 0.888  & Flat   & \n & Y & A     & \n   \\
1055$+$201 &  4C +20.24 & 10 58 17.9025 & $+$19 51 50.9018 & Q                  & 1.11   & Flat   & \n &\n & B     & \n   \\
1101$+$384 &  Mrk 421   & 11 04 27.3139 & $+$38 12 31.7991 & B                  & 0.031  & Flat   & YY &\n & \n    & \n   \\
1116$+$128 &            & 11 18 57.3014 & $+$12 34 41.7180 & Q                  & 2.118  & Flat   & \n &\n & A     & \n   \\
1124$-$186 & OM $-$148  & 11 27 04.3924 & $-$18 57 17.4417 & Q                  & 1.048  & Flat   & \n & Y & B     & \n   \\
1127$-$145 &            & 11 30 07.0526 & $-$14 49 27.3882 & Q                  & 1.187  & Flat   & \n & Y & \n    & \n   \\
1128$+$385 &            & 11 30 53.2826 & $+$38 15 18.5470 & Q                  & 1.733  & Flat   & \n &\n & \n    & \n   \\
1144$+$402 &            & 11 46 58.2979 & $+$39 58 34.3046 & Q                  & 1.089  & Flat   & \n &\n & \n    & \n   \\
1145$-$071 &            & 11 47 51.5540 & $-$07 24 41.1411 & Q                  & 1.342  & Flat   & \n &\n & A     & \n   \\
1148$-$001 & 4C $-$00.47& 11 50 43.8708 & $-$00 23 54.2049 & Q                  & 1.980  & Peak?  & \n &\n & B     & \n   \\
1150$+$812 &            & 11 53 12.4991 & $+$80 58 29.1545 & Q                  & 1.25   & Flat   & \n & Y & B     & 1    \\
1155$+$251 &            & 11 58 25.7875 & $+$24 50 17.9640 & Q                  & 0.202  & Flat   & \n &\n & C     & \n   \\
1156$+$295 &  4C +29.45 & 11 59 31.8339 & $+$29 14 43.8269 & Q                  & 0.729  & Flat   & YP & Y & B     &\bf{5},\bf{6}\\
1213$-$172 &            & 12 15 46.7518 & $-$17 31 45.4029 & U                  & \n     & Flat   & \n & Y & A     & \n   \\
1219$+$044 &  ON +231   & 12 22 22.5496 & $+$04 13 15.7763 & Q                  & 0.965  & Flat   & \n & Y & \n    & \n   \\
1219$+$285 &  W Comae   & 12 21 31.6905 & $+$28 13 58.5002 & B                  & 0.102  & Flat   & PP &\n & \n    & \n   \\
1222$+$216 &            & 12 24 54.4584 & $+$21 22 46.3886 & Q                  & 0.435  & Flat   & YY & Y & B     & \n   \\
1226$+$023 &  3C 273    & 12 29 06.6997 & $+$02 03 08.5982 & Q                  & 0.158  & Flat   & YY & Y & A     & \n   \\
1228$+$126 &  M87       & 12 30 49.4234 & $+$12 23 28.0439 & G                  & 0.004  & Steep  & \n & Y & \n    & \n   \\
1244$-$255 &            & 12 46 46.8020 & $-$25 47 49.2880 & Q                  & 0.638  & Flat   & \n &\n & A     & \n   \\
1253$-$055 &  3C 279    & 12 56 11.1666 & $-$05 47 21.5246 & Q                  & 0.538  & Flat   & YY & Y & A     & \n   \\
1255$-$316 &            & 12 57 59.0608 & $-$31 55 16.8520 & Q                  & 1.924  & Flat   & \n &\n & A     & \n   \\
1302$-$102 &            & 13 05 33.0150 & $-$10 33 19.4282 & Q                  & 0.286  & Flat   & \n &\n & A     & \n   \\
1308$+$326 &            & 13 10 28.6638 & $+$32 20 43.7830 & Q                  & 0.997  & Flat   & \n & Y & A     & \n   \\
1313$-$333 &            & 13 16 07.9859 & $-$33 38 59.1720 & Q                  & 1.21   & Flat   & NP &\n & A     & \n   \\
1323$+$321 &  4C +32.44 & 13 26 16.5122 & $+$31 54 09.5154 & G                  & 0.370  & Peaked & \n &\n & \n    & \n   \\
1324$+$224 &            & 13 27 00.8613 & $+$22 10 50.1631 & Q                  & 1.40   & Flat   & NP & Y & \n    & \n   \\
1328$+$307 &  3C 286    & 13 31 08.2880 & $+$30 30 32.9588 & Q                  & 0.846  & Steep  & \n &\n & \n    & \n   \\
1334$-$127 &            & 13 37 39.7828 & $-$12 57 24.6932 & Q                  & 0.539  & Flat   & YY & Y & A     & \n   \\
1345$+$125 &  4C +12.50 & 13 47 33.3616 & $+$12 17 24.2390 & G                  & 0.121  & Peaked & \n &\n & C     & \n   \\
1354$-$152 &            & 13 57 11.2450 & $-$15 27 28.7864 & Q                  & 1.890  & Flat   & \n &\n & \n    & \n   \\
1354$+$195 &  DA 354    & 13 57 04.4368 & $+$19 19 07.3640 & Q                  & 0.719  & Flat   & \n &\n & A     & \n   \\
1402$+$044 &            & 14 05 01.1198 & $+$04 15 35.8190 & Q                  & 3.211  & Flat   & \n &\n & B     & \n   \\ 
1404$+$286 &  OQ 208    & 14 07 00.3944 & $+$28 27 14.6899 & G                  & 0.077  & Peaked & \n &\n & A     & \n   \\ 
1413$+$135 &            & 14 15 58.8175 & $+$13 20 23.7126 & B                  & 0.247  & Flat   & \n & Y & B     & \n   \\ 
1417$+$385 &            & 14 19 46.6138 & $+$38 21 48.4752 & Q                  & 1.832  & Flat   & NP & Y & \n    & \n   \\ 
1418$+$546 &  OQ 530    & 14 19 46.5974 & $+$54 23 14.7872 & B                  & 0.152  & Flat   & \n &\n & C     & 4    \\ 
1424$+$366 &            & 14 26 37.0875 & $+$36 25 09.5739 & Q                  & 1.091  & Flat   & NP &\n & \n    & \n   \\ 
1458$+$718 &  3C 309.1  & 14 59 07.5839 & $+$71 40 19.8677 & Q                  & 0.904  & Steep  & \n & Y & \n    & \n   \\ 
1502$+$106 &  4C +10.39 & 15 04 24.9798 & $+$10 29 39.1986 & Q                  & 1.833  & Flat   & \n & Y & A     & \n   \\ 
1504$-$166 & OR $-$102  & 15 07 04.7870 & $-$16 52 30.2673 & Q                  & 0.876  & Flat   & \n & Y & A     & \n   \\ 
1504$+$377 &            & 15 06 09.5300 & $+$37 30 51.1324 & G                  & 0.674  & Flat   & \n &\n & B     &\bf{5}\\ 
1508$-$055 &            & 15 10 53.5914 & $-$05 43 07.4172 & Q                  & 1.191  & Steep  & \n &\n & \n    & \n   \\ 
1510$-$089 &            & 15 12 50.5329 & $-$09 05 59.8295 & Q                  & 0.360  & Flat   & YY & Y & A     & \n   \\ 
1511$-$100 & OR $-$118  & 15 13 44.8934 & $-$10 12 00.2644 & Q                  & 1.513  & Flat   & \n &\n & B     & \n   \\ 
1514$+$004 &            & 15 16 40.2190 & $+$00 15 01.9100 & G                  & 0.052  & Flat   & \n &\n & A     & \n   \\  
1514$-$241 &  AP Librae & 15 17 41.8131 & $-$24 22 19.4759 & B                  & 0.048  & Flat   & PP &\n & A     & \n   \\  
1519$-$273 &            & 15 22 37.6760 & $-$27 30 10.7854 & B                  & 1.294  & Peaked & \n &\n & A     &\bf{3}\\  
1532$+$016 &            & 15 34 52.4537 & $+$01 31 04.2066 & Q                  & 1.420  & Flat   & \n &\n & C     & \n   \\  
1538$+$149 &  4C +14.60 & 15 40 49.4915 & $+$14 47 45.8849 & B\tablenotemark{a} & 0.605  & Flat   & \n & Y & B     & \n   \\  
1546$+$027 &            & 15 49 29.4368 & $+$02 37 01.1635 & Q                  & 0.412  & Flat   & \n & Y & A     & \n   \\  
1548$+$056 &  4C +05.64 & 15 50 35.2692 & $+$05 27 10.4482 & Q                  & 1.422  & Flat   & \n & Y & B     & \n   \\  
1555$+$001 &  DA 393    & 15 57 51.4340 & $-$00 01 50.4137 & Q                  & 1.772  & Flat   & \n &\n & B     & \n   \\  
1606$+$106 &  4C +10.45 & 16 08 46.2032 & $+$10 29 07.7759 & Q                  & 1.226  & Flat   & YY & Y & B     & \n   \\  
1607$+$268 &  CTD 93    & 16 09 13.3208 & $+$26 41 29.0364 & G                  & 0.473  & Peaked & \n &\n & \n    & \n   \\  
1611$+$343 &  DA 406    & 16 13 41.0642 & $+$34 12 47.9091 & Q                  & 1.401  & Flat   & YY & Y & A     & 1    \\  
1622$-$253 & OS $-$237  & 16 25 46.8916 & $-$25 27 38.3269 & Q                  & 0.786  & Flat   & YP &\n & B     & 7    \\
1622$-$297 &            & 16 26 06.0208 & $-$29 51 26.9710 & Q                  & 0.815  & Flat   & YY &\n & A     &\bf{3}\\
1624$+$416 &  4C +41.32 & 16 25 57.6697 & $+$41 34 40.6300 & Q                  & 2.55   & Flat   & \n &\n & C, PR & \n   \\  
1633$+$382 &  4C +38.41 & 16 35 15.4930 & $+$38 08 04.5006 & Q                  & 1.807  & Flat   & YY & Y & A, PR & \n   \\  
1637$+$574 &  OS 562    & 16 38 13.4563 & $+$57 20 23.9792 & Q                  & 0.751  & Flat   & \n & Y & A, PR & 4    \\  
1638$+$398 &  NRAO 512  & 16 40 29.6328 & $+$39 46 46.0285 & Q                  & 1.666  & Flat   & \n & Y & A     & \n   \\  
1641$+$399 &  3C 345    & 16 42 58.8100 & $+$39 48 36.9939 & Q                  & 0.594  & Flat   & \n & Y & A, PR & \n   \\  
1642$+$690 &  4C +69.21 & 16 42 07.8485 & $+$68 56 39.7564 & Q                  & 0.751  & Flat   & \n &\n & A, PR &1,2,\bf{6}\\  
1652$+$398 &  Mrk 501   & 16 53 52.2167 & $+$39 45 36.6089 & B                  & 0.033  & Flat   & Y  &\n & A, PR & \n   \\  
1655$+$077 &            & 16 58 09.0115 & $+$07 41 27.5407 & Q                  & 0.621  & Flat   & \n & Y & A     & \n   \\  
1656$+$053 &            & 16 58 33.4473 & $+$05 15 16.4442 & Q                  & 0.879  & Flat   & \n &\n & A     & \n   \\  
1656$+$477 &            & 16 58 02.7796 & $+$47 37 49.2310 & Q                  & 1.622  & Flat   & \n &\n & A     & \n   \\  
1726$+$455 &            & 17 27 27.6508 & $+$45 30 39.7314 & Q                  & 0.714  & Flat   & \n & Y & B     & \n   \\  
1730$-$130 &  NRAO 530  & 17 33 02.7058 & $-$13 04 49.5482 & Q                  & 0.902  & Flat   & YY & Y & A     & \n   \\  
1739$+$522 &  4C +51.37 & 17 40 36.9779 & $+$52 11 43.4075 & Q                  & 1.379  & Flat   & YY & Y & A, PR &\bf{4}\\  
1741$-$038 & OT $-$068  & 17 43 58.8561 & $-$03 50 04.6167 & Q                  & 1.057  & Flat   & YY & Y & B     & 1    \\  
1749$+$096 &  4C +09.57 & 17 51 32.8186 & $+$09 39 00.7285 & B\tablenotemark{a} & 0.320  & Flat   & \n & Y & A     & \n   \\  
1749$+$701 &            & 17 48 32.8402 & $+$70 05 50.7688 & B                  & 0.770  & Flat   & \n &\n & PR    & 1,2,4\\  
1751$+$288 &            & 17 53 42.4736 & $+$28 48 04.9391 & U                  & \n     & Flat   & \n & Y & \n    & \n   \\  
1758$+$388 &            & 18 00 24.7654 & $+$38 48 30.6976 & Q                  & 2.092  & Peaked & \n & Y & \n    & \n   \\  
1800$+$440 &            & 18 01 32.3149 & $+$44 04 21.9003 & Q                  & 0.663  & Flat   & \n & Y & B     &\bf{6}\\  
1803$+$784 &            & 18 00 45.6839 & $+$78 28 04.0185 & B\tablenotemark{a} & 0.680  & Flat   & \n & Y & A, PR & 1,\bf{2},\bf{4}\\  
1807$+$698 &  3C 371    & 18 06 50.6806 & $+$69 49 28.1085 & B                  & 0.050  & Flat   & \n &\n & A, PR & 4    \\  
1821$+$107 &            & 18 24 02.8552 & $+$10 44 23.7730 & Q                  & 1.364  & Peaked & \n &\n & B     & \n   \\  
1823$+$568 &  4C +56.27 & 18 24 07.0684 & $+$56 51 01.4909 & B\tablenotemark{a} & 0.663  & Flat   & \n & Y & A, PR & \n   \\  
1828$+$487 &  3C 380    & 18 29 31.7388 & $+$48 44 46.9710 & Q                  & 0.692  & Steep  & \n & Y & PR    & \n   \\  
1845$+$797 &  3C 390.3  & 18 42 08.9900 & $+$79 46 17.1280 & G                  & 0.057  & Steep  & \n &\n & \n    & \n   \\  
1849$+$670 &            & 18 49 16.0723 & $+$67 05 41.6799 & Q                  & 0.657  & Flat   & \n & Y & \n    & \n   \\  
1901$+$319 &  3C 395    & 19 02 55.9389 & $+$31 59 41.7021 & Q                  & 0.635  & Steep  & \n &\n & A     & \n   \\  
1908$-$201 &            & 19 11 09.6528 & $-$20 06 55.1080 & Q                  & 1.119  & Flat   & YY &\n & B     & \n   \\  
1921$-$293 & OV $-$236  & 19 24 51.0560 & $-$29 14 30.1212 & Q                  & 0.352  & Flat   & \n &\n & A     & \n   \\  
1928$+$738 &  4C +73.18 & 19 27 48.4952 & $+$73 58 01.5700 & Q                  & 0.303  & Flat   & \n & Y & A, PR & \n   \\  
1936$-$155 &            & 19 39 26.6577 & $-$15 25 43.0583 & Q                  & 1.657  & Flat   & PY & Y & \n    & \n   \\  
1937$-$101 &            & 19 39 57.2566 & $-$10 02 41.5210 & Q                  & 3.787  & Flat   & \n &\n & \n    & \n   \\  
1954$-$388 &            & 19 57 59.8192 & $-$38 45 06.3560 & Q                  & 0.630  & Flat   & \n &\n & B     & \n   \\  
1954$+$513 &  OV 591    & 19 55 42.7383 & $+$51 31 48.5462 & Q                  & 1.223  & Flat   & \n &\n & B, PR & 4    \\  
1957$+$405 &  Cygnus A  & 19 59 28.3567 & $+$40 44 02.0966 & G                  & 0.056  & Steep  & \n & Y & \n    & \n   \\  
1958$-$179 &            & 20 00 57.0904 & $-$17 48 57.6725 & Q                  & 0.652  & Flat   & \n & Y & A     & \n   \\  
2000$-$330 &            & 20 03 24.1163 & $-$32 51 45.1320 & Q                  & 3.783  & Peaked & \n &\n & B     & \n   \\  
2005$+$403 &            & 20 07 44.9449 & $+$40 29 48.6041 & Q                  & 1.736  & Flat   & \n & Y & \n    & \n   \\  
2007$+$777 &            & 20 05 31.0035 & $+$77 52 43.2248 & B                  & 0.342  & Flat   & \n &\n & A     & 1,2,4\\  
2008$-$159 &            & 20 11 15.7109 & $-$15 46 40.2538 & Q                  & 1.180  & Peaked & \n & Y & A     & \n   \\  
2010$+$463 &            & 20 12 05.6374 & $+$46 28 55.7770 & U                  & \n     & Flat   & \n &\n & \n    & \n   \\ 
2021$+$317 &  4C +31.56 & 20 23 19.0174 & $+$31 53 02.3059 & U                  & \n     & Flat   & \n & Y & \n    & \n   \\  
2021$+$614 &  OW 637    & 20 22 06.6817 & $+$61 36 58.8047 & G                  & 0.227  & Flat   & \n & Y & A, PR & \n   \\  
2029$+$121 &            & 20 31 54.9942 & $+$12 19 41.3400 & Q                  & 1.215  & Flat   & NP &\n & B     & \n   \\  
2037$+$511 &  3C 418    & 20 38 37.0348 & $+$51 19 12.6627 & Q                  & 1.687  & Flat   & \n & Y & \n    & \n   \\  
2059$+$034 &            & 21 01 38.8341 & $+$03 41 31.3200 & Q                  & 1.015  & Flat   & \n &\n & A     & \n   \\  
2113$+$293 &            & 21 15 29.4135 & $+$29 33 38.3669 & Q                  & 1.514  & Flat   & \n &\n & B     & \n   \\  
2121$+$053 &  OX 036    & 21 23 44.5174 & $+$05 35 22.0932 & Q                  & 1.941  & Flat   & \n & Y & B     &\bf{6}\\  
2126$-$158 &            & 21 29 12.1758 & $-$15 38 41.0400 & Q                  & 3.28   & Flat   & \n &\n & A     & \n   \\  
2128$+$048 &  DA 550    & 21 30 32.8775 & $+$05 02 17.4747 & G                  & 0.99   & Peaked & \n &\n & \n    & \n   \\  
2128$-$123 &            & 21 31 35.2618 & $-$12 07 04.7959 & Q                  & 0.501  & Flat   & \n & Y & B     & \n   \\  
2131$-$021 & 4C $-$02.81& 21 34 10.3096 & $-$01 53 17.2389 & B\tablenotemark{a} & 1.285  & Flat   & \n & Y & \n    & \n   \\  
2134$+$004 &            & 21 36 38.5863 & $+$00 41 54.2133 & Q                  & 1.932  & Peaked & \n & Y & A     & \n   \\  
2136$+$141 &  OX 161    & 21 39 01.3093 & $+$14 23 35.9920 & Q                  & 2.427  & Flat   & \n & Y & A     & \n   \\  
2144$+$092 &            & 21 47 10.1630 & $+$09 29 46.6723 & Q                  & 1.113  & Flat   & \n &\n & B     & \n   \\  
2145$+$067 &  4C +06.69 & 21 48 05.4587 & $+$06 57 38.6042 & Q                  & 0.999  & Flat   & \n & Y & B     & \n   \\  
2155$-$152 & OX $-$192  & 21 58 06.2819 & $-$15 01 09.3281 & Q                  & 0.672  & Flat   & \n & Y & A     & \n   \\  
2200$+$420 &  BL Lac    & 22 02 43.2914 & $+$42 16 39.9799 & B                  & 0.069  & Flat   & YY & Y & A, PR & 4    \\  
2201$+$171 &            & 22 03 26.8937 & $+$17 25 48.2478 & Q                  & 1.076  & Flat   & \n & Y & \n    & \n   \\  
2201$+$315 &  4C +31.63 & 22 03 14.9758 & $+$31 45 38.2699 & Q                  & 0.298  & Flat   & \n & Y & B     & \n   \\  
2209$+$236 &            & 22 12 05.9663 & $+$23 55 40.5439 & Q                  & 1.125  & Flat   & YY & Y & A     & \n   \\  
2216$-$038 &            & 22 18 52.0377 & $-$03 35 36.8794 & Q                  & 0.901  & Flat   & \n & Y & A     & \n   \\  
2223$-$052 &  3C 446    & 22 25 47.2593 & $-$04 57 01.3907 & Q                  & 1.404  & Flat   & \n & Y & A     & \n   \\  
2227$-$088 &  PHL 5225  & 22 29 40.0843 & $-$08 32 54.4354 & Q                  & 1.562  & Flat   & \n & Y & A     & \n   \\  
2230$+$114 &  CTA 102   & 22 32 36.4089 & $+$11 43 50.9041 & Q                  & 1.037  & Flat   & YP & Y & \n    & \n   \\  
2234$+$282 &  CTD 135   & 22 36 22.4709 & $+$28 28 57.4133 & Q                  & 0.795  & Flat   & \n &\n & A     & \n   \\  
2243$-$123 &            & 22 46 18.2320 & $-$12 06 51.2773 & Q                  & 0.630  & Flat   & \n & Y & A     & \n   \\  
2251$+$158 &  3C 454.3  & 22 53 57.7479 & $+$16 08 53.5609 & Q                  & 0.859  & Flat   & YY & Y & A     & \n   \\  
2255$-$282 &            & 22 58 05.9629 & $-$27 58 21.2567 & Q                  & 0.927  & Peaked & Y  &\n & B     & \n   \\  
2318$+$049 &            & 23 20 44.8566 & $+$05 13 49.9527 & Q                  & 0.623  & Flat   & \n &\n & A     & \n   \\  
2329$-$162 &            & 23 31 38.6524 & $-$15 56 57.0080 & Q                  & 1.153  & Flat   & \n &\n & A     & \n   \\  
2331$+$073 &            & 23 34 12.8282 & $+$07 36 27.5520 & U                  & \n     & Flat   & \n & Y & \n    & \n   \\  
2345$-$167 &            & 23 48 02.6085 & $-$16 31 12.0220 & Q                  & 0.576  & Flat   & \n & Y & \n    & \n   \\  
2351$+$456 &  4C +45.51 & 23 54 21.6803 & $+$45 53 04.2365 & Q                  & 1.986  & Flat   & PP & Y & B     & \n   \\ 
\enddata

\tablecomments{Columns are as follows:
(1) IAU Name (B1950.0);
(2) Common Name;
(3) Right Ascension (J2000);
(4) Declination (J2000);
(5) Optical classification according to the
\cite{VCV03} catalog, where Q = quasar, B = BL Lac object, G = active
galaxy, and U = unidentified;
0108$+$388, 0742$+$103, and 2128$+$048 are not identified in \cite{VCV03},
optical classification is from
\cite{Carilli_etal98}, \cite{Best_etal2003}, and \cite{Biretta_etal85} respectively;
(6) Redshift from \cite{VCV03};
the redshift of 0108$+$388 is from \cite{Carilli_etal98},
that of 0138$-$097 is from \cite{StockeRector97},
that of 0333$+$321 is from \cite{Small_etal97},
that of 0415$+$379 is from \cite{EracleousHalpern2004},
that of 0742$+$103 is from \cite{Best_etal2003},
that of 0808$+$019 is from \cite{Jackson_etal2002} as a tentative value,
that of 1519$-$273 is from \cite{Heidt_etal2004},
that of 2128$+$048 is from \cite{Stickel_etal94};
(7) Description of radio spectrum (see \S~\ref{sampledef});
(8) EGRET gamma-ray source identification according to
\cite{Mattox_etal01} (first letter) and
\cite{SRM03,SRM04} (second letter),
where Y = highly probable identification,
P = probable identification, N = no identification;
1652$+$398 and 2255$-$282 are not identified in
\cite{Mattox_etal01,SRM03,SRM04},
the highly probable EGRET identifications are from
\cite{Kataoka_etal99} and
\cite{Bertsch98,Macomb_etal99,Tornikoski_etal99}
respectively;
(9) Indicator for the correlated flux density limited
MOJAVE sample (see \S~\ref{sampledef});
(10) Indicator for the VSOP 5 GHz AGN survey sample, where
A = VSOP AGN survey sample observed with VSOP,
B = VSOP AGN survey sample not yet observed with VSOP,
C = VSOP AGN survey sample being too faint to be observed with VSOP
(\citealt*{Horiuchi_etal2004} have analyzed sample members A and C; in
the latter case, 5~GHz VLBA data only were used),
PR = Pearson--Readhead VSOP survey sample \citep{Lister_etal01};
(11) Paper reporting on fast variations
from the source on the time scale less than 2-3~days:
1---\cite{Quirrenbach_etal92},
2---\cite{Quirrenbach_etal2000},
3---\cite{KC_etal01},
4---\cite{Kraus_etal03},
5---\cite{Lovell_etal03},
6---\cite{Ojha_etal2004},
7---\cite{Bignall_etal02}.
The reference number is printed in bold if the modulation index $m>0.02$
is reported in the paper.
}

\tablenotetext{a}{Source classified as quasar in the \cite{VCV03} catalog.}
\tablenotetext{b}{Source classified as a probable or possible BL Lac object in the \cite{VCV03} catalog.}
\tablenotetext{c}{Source classified as galaxy in the \cite{VCV03} catalog.}

\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of the General source properties table
					  
%\clearpage 				  
%%%%%%%%%%%%%%%%%%%%%%%%% Big Table with derived parameters of sources

\begin{deluxetable}{llrrrcrrrrrc}
\tablecolumns{12}
\tabletypesize{\scriptsize}		  
\tablewidth{0pt}			  
\tablecaption{Source parameters for an epoch of observations
when the flux density from the most compact component was maximum
\label{data_table}
}
\tablehead{				  
\colhead{Source}  & 
\colhead{Epoch}& \colhead{$S_\mathrm{tot}$} & \colhead{$S_\mathrm{VLBA}$} & \colhead{$S_\mathrm{unres}$} &
\colhead{$\frac{S_\mathrm{VLBA}}{S_\mathrm{tot}}$}  & \colhead{$S_\mathrm{core}$} & \colhead{$\theta_\mathrm{maj}$} & \colhead{$\theta_\mathrm{min}$} &
\colhead{$T_\mathrm{b}$} & $\mathrm{PA}_\mathrm{jet}$ & \colhead{\# of Epochs}\\
\colhead{(1)}  & 
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)}  & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} &
\colhead{(10)} & \colhead{(11)} & \colhead{(12)}
}    	   				  
\startdata
%OUR$Z$SOU                    YYYY/MM/DD    Stot   S_VLBA  Sunres Stot/SVLB Score Core_maj Core_min       Core_Tb   Jet_PA all_epochs/unres_epochs
0003$-$066                  & 2000/01/11 &  2.51 &  2.28 &  1.97 & 0.88 &  1.85 &    0.50 & $<$0.06 & $>$4.60e+11 &  $-$79 &  7 /  1 \\
0007$+$106                  & 1998/10/30 &  1.21 &  1.28 &  1.11 & 1.01 &  1.28 &    0.15 &    0.06 &    9.05e+11 &     \n &  6 /  4 \\
0014$+$813                  & 1999/01/02 &  0.50 &  0.47 &  0.24 & 0.94 &  0.37 &    0.54 &    0.14 &    1.20e+11 &    167 &  1 /  0 \\
0016$+$731                  & 2003/08/28 &  1.11 &  1.06 &  0.93 & 0.85 &  1.02 &    0.13 &    0.09 &    1.39e+12 &    130 &  6 /  2 \\
0026$+$346                  & 1995/04/07 &  0.70 &  0.65 &  0.21 & 0.66 &    \n &      \n &      \n &          \n &     55 &  7 /\n  \\
0035$+$413                  & 1998/03/19 &  0.50 &  0.47 &  0.29 & 0.93 &  0.38 &    0.43 &    0.18 &    6.16e+10 &    101 &  6 /  3 \\
0039$+$230                  & 1998/12/05 &  0.42 &  0.45 &  0.13 & 1.07 &  0.16 &    0.31 &    0.22 & $>$1.34e+10 & $-$164 &  1 /  0 \\
0048$-$097                  & 1996/10/27 &  2.09 &  1.60 &  1.60 & 0.85 &  1.61 &    0.08 & $<$0.05 & $>$2.37e+12 &  $-$12 &  5 /  2 \\
0055$+$300                  & 1995/04/07 &  0.70 &  0.82 &  0.33 & 0.98 &  0.47 &    0.48 & $<$0.05 & $>$1.11e+11 &  $-$53 &  6 /  3 \\
0059$+$581                  & 2002/11/23 &  3.12 &  3.32 &  2.72 & 1.06 &  3.25 &    0.13 &    0.11 & $>$1.22e+12 & $-$126 &  1 /  0 \\
0106$+$013                  & 1999/05/21 &  2.99 &  2.98 &  2.09 & 0.90 &  2.32 &    0.16 &    0.10 &    2.47e+12 & $-$121 &  9 /  4 \\
0108$+$388\tablenotemark{a} & 2002/06/12 &  0.53 &  0.46 &  0.17 & 0.83 &  0.13 &    0.29 &    0.25 &    1.57e+10 & $-$106 &  2 /  0 \\
0109$+$224                  & 2002/06/15 &  1.02 &  1.01 &  0.78 & 1.03 &  0.96 &    0.15 &    0.04 & $>$7.71e+11 &     88 &  2 /  1 \\
0112$-$017                  & 1998/12/05 &  0.93 &  0.82 &  0.46 & 0.88 &  0.48 &    0.32 & $<$0.02 & $>$8.28e+11 &    120 &  6 /  4 \\
0113$-$118                  & 2002/10/20 &  1.39 &  1.32 &  0.86 & 0.96 &  1.00 &    0.35 &    0.05 &    5.27e+11 &  $-$31 &  2 /  1 \\
0119$+$041                  & 1995/07/28 &  1.25 &  1.28 &  0.72 & 0.95 &  1.11 &    0.29 &    0.20 &    1.65e+11 &     79 &  6 /  3 \\
0119$+$115                  & 1998/10/30 &  1.35 &  1.35 &  0.95 & 0.94 &  1.20 &    0.36 &    0.12 &    2.33e+11 &      0 &  3 /  0 \\
0122$-$003                  & 1998/06/05 &  1.59 &  1.56 &  0.43 & 0.98 &  1.16 &    0.33 &    0.11 &    3.58e+11 &  $-$96 &  3 /  0 \\
0133$-$203                  & 1998/06/05 &  0.49 &  0.41 &  0.20 & 0.84 &  0.38 &    0.67 &    0.17 &    3.77e+10 &     16 &  1 /  0 \\
0133$+$476                  & 2003/02/05 &  4.74 &  4.97 &  4.33 & 0.90 &  4.71 &    0.12 &    0.08 &    4.99e+12 &  $-$29 &  8 /  2 \\
0138$-$097                  & 1998/12/05 &  0.48 &  0.48 &  0.26 & 1.06 &  0.37 &    0.33 &    0.21 &    5.08e+10 & $-$113 &  2 /  1 \\
0146$+$056                  & 1998/12/05 &  1.06 &  1.10 &  0.53 & 1.02 &  0.78 &    0.30 &    0.18 &    2.67e+11 &    112 &  2 /  0 \\
0149$+$218                  & 1995/04/07 &  1.20 &  1.26 &  1.22 & 1.02 &  1.19 &    0.28 & $<$0.04 & $>$1.40e+12 &  $-$15 &  7 /  1 \\
0153$+$744\tablenotemark{a} & 1996/07/10 &  0.49 &  0.37 &  0.20 & 0.77 &  0.19 &    0.20 &    0.07 &    2.55e+11 &     72 &  7 /  4 \\
0201$+$113                  & 1998/11/01 &  0.66 &  0.65 &  0.51 & 1.00 &  0.49 &    0.40 & $<$0.03 & $>$9.44e+11 &  $-$29 &  2 /  1 \\
0202$+$149                  & 2001/10/31 &  2.73 &  2.01 &  1.59 & 0.76 &  1.76 &    0.30 &    0.09 &    4.82e+11 &  $-$53 &  6 /  1 \\
0202$+$319                  & 2003/03/29 &  2.26 &  2.25 &  1.81 & 1.00 &  2.21 &    0.19 &    0.12 &    1.29e+12 &      9 &  7 /  1 \\
0212$+$735                  & 1994/08/31 &  3.53 &  2.70 &  1.75 & 0.90 &  2.40 &    0.32 &    0.13 &    1.08e+12 &    114 &  6 /  0 \\
0215$+$015                  & 1998/06/05 &  1.03 &  0.93 &  0.79 & 0.90 &  0.83 &    0.12 &    0.06 &    1.74e+12 &    111 &  3 /  1 \\
0218$+$357                  & 1995/04/07 &  1.14 &  1.13 &  0.31 & 0.76 &  0.54 &    0.46 &    0.24 &    5.13e+10 &     50 &  3 /  0 \\
0221$+$067                  & 1999/11/06 &  0.84 &  0.83 &  0.39 & 0.99 &  0.74 &    0.23 & $<$0.05 & $>$5.87e+11 &  $-$67 &  3 /  3 \\
0224$+$671                  & 2002/11/23 &  1.20 &  1.30 &  0.82 & 1.08 &  0.59 &    0.26 & $<$0.03 & $>$3.94e+11 &      4 &  1 /  1 \\
0234$+$285                  & 2002/11/23 &  4.04 &  4.06 &  2.22 & 0.96 &  0.55 &    0.33 & $<$0.04 & $>$4.51e+11 &  $-$13 &  7 /  2 \\
0235$+$164                  & 2001/03/15 &  1.51 &  1.60 &  1.36 & 0.93 &  1.56 &    0.16 &    0.11 &    9.08e+11 &  $-$92 &  5 /  0 \\
0238$-$084                  & 1995/12/15 &  2.60 &  2.09 &  0.37 & 0.80 &    \n &      \n &      \n &          \n &     68 & 13 /\n  \\
0248$+$430\tablenotemark{a} & 1999/01/02 &  0.80 &  0.65 &  0.25 & 0.81 &  0.28 &    0.37 &    0.09 &    1.08e+11 &    149 &  1 /  0 \\
0300$+$470                  & 2002/11/23 &  1.36 &  1.28 &  1.01 & 0.94 &  1.03 &    0.19 &    0.04 & $>$8.46e+11 &    147 &  1 /  0 \\
0310$+$013                  & 1998/11/01 &  0.20 &  0.16 &  0.10 & 0.80 &  0.12 &    0.58 &    0.04 &    4.20e+10 &    143 &  1 /  0 \\
0316$+$162                  & 1997/08/28 &  0.85 &  0.26 &  0.06 & 0.31 &    \n &      \n &      \n &          \n &     \n &  3 /\n  \\
0316$+$413\tablenotemark{a} & 2003/03/01 & 16.35 & 10.39 &  1.73 & 0.64 &  3.63 &    0.66 &    0.21 &    1.45e+11 & $-$136 &  1 /  0 \\
0333$+$321                  & 2003/03/29 &  2.54 &  2.23 &  1.66 & 0.90 &  1.84 &    0.27 &    0.06 &    1.29e+12 &    123 & 11 /  4 \\
0336$-$019                  & 1997/03/13 &  2.50 &  2.24 &  1.50 & 0.93 &  1.78 &    0.21 & $<$0.03 & $>$3.24e+12 &     65 &  6 /  3 \\
0355$+$508                  & 2001/03/04 &  7.21 &  7.09 &  3.77 & 0.98 &  6.96 &    0.23 &    0.22 & $>$7.43e+11 &     48 &  5 /  0 \\
0402$-$362                  & 1998/06/05 &  2.20 &  1.60 &  1.25 & 0.73 &  1.54 &    0.44 &    0.10 &    4.66e+11 &     23 &  1 /  0 \\
0403$-$132                  & 2002/05/31 &  2.37 &  1.40 &  1.28 & 0.52 &  1.34 &    0.24 &    0.06 &    8.18e+11 & $-$177 &  2 /  1 \\
0405$-$385                  & 2002/03/09 &  1.40 &  1.21 &  0.80 & 0.85 &  1.15 &    0.26 &    0.16 &    3.40e+11 &  $-$90 &  2 /  0 \\
0415$+$379\tablenotemark{a} & 1997/03/10 &  6.96 &  5.98 &  1.84 & 0.61 &  2.60 &    0.42 & $<$0.05 & $>$6.74e+11 &     64 & 13 /  6 \\
0420$-$014                  & 2003/03/01 & 11.22 & 10.62 &  7.62 & 0.94 &  8.75 &    0.09 & $<$0.02 & $>$5.18e+13 & $-$165 &  6 /  4 \\
0420$+$022                  & 1999/11/06 &  1.18 &  1.16 &  0.78 & 0.96 &  1.05 &    0.54 &    0.06 &    5.62e+11 & $-$100 &  2 /  0 \\
0422$+$004                  & 2002/06/15 &  1.65 &  1.76 &  1.58 & 1.01 &  1.57 &    0.20 &    0.03 & $>$1.38e+12 &      4 &  2 /  1 \\
0429$+$415                  & 2002/10/09 &  1.79 &  1.06 &  0.14 & 0.59 &    \n &      \n &      \n &          \n &     \n &  1 /\n  \\
0430$+$052\tablenotemark{a} & 1998/03/07 &  4.93 &  3.09 &  1.27 & 0.77 &  1.71 &    0.26 & $<$0.04 & $>$9.19e+11 & $-$117 & 15 / 11 \\
0438$-$436                  & 1998/06/05 &  2.50 &  1.77 &  1.01 & 0.71 &  1.79 &    0.37 &    0.18 &    5.58e+11 &     \n &  1 /  0 \\
0440$-$003                  & 1998/03/07 &  1.40 &  0.94 &  0.52 & 0.82 &  0.62 &    0.36 &    0.07 &    2.31e+11 & $-$119 &  6 /  0 \\
0446$+$112                  & 2002/05/31 &  2.51 &  2.29 &  1.74 & 0.95 &  2.04 &    0.17 & $<$0.02 & $>$2.74e+12 &    116 &  4 /  2 \\
0454$-$234                  & 1998/06/05 &  2.67 &  2.42 &  0.51 & 0.91 &  2.33 &    0.31 & $<$0.04 & $>$2.13e+12 &     \n &  1 /  1 \\
0454$+$844                  & 2001/12/30 &  0.35 &  0.34 &  0.23 & 0.79 &  0.29 &    0.33 &    0.13 & $>$3.57e+10 &    153 &  6 /  0 \\
0458$-$020                  & 1995/07/28 &  2.85 &  2.41 &  1.62 & 0.85 &  2.04 &    0.30 &    0.12 &    1.06e+12 &  $-$47 &  4 /  0 \\
0521$-$365                  & 1999/11/06 &  4.45 &  1.79 &  1.20 & 0.40 &  1.40 &    0.17 & $<$0.15 & $>$3.09e+11 &  $-$41 &  3 /  2 \\
0524$+$034                  & 1998/12/05 &  0.70 &  0.78 &  0.70 & 1.01 &  0.72 &    0.22 &    0.04 & $>$4.37e+11 &  $-$37 &  2 /  0 \\
0528$+$134                  & 1995/07/28 &  7.51 &  7.95 &  4.21 & 1.00 &  7.07 &    0.22 & $<$0.03 & $>$2.06e+13 &     48 &  6 /  3 \\
0529$+$075                  & 2002/05/31 &  1.37 &  1.34 &  0.10 & 0.95 &  1.07 &    0.70 &    0.56 & $>$1.48e+10 &  $-$38 &  2 /  0 \\
0529$+$483                  & 2002/10/09 &  1.04 &  1.03 &  0.80 & 0.99 &  0.72 &    0.09 & $<$0.01 & $>$7.89e+12 &     33 &  1 /  1 \\
0537$-$286                  & 1998/09/29 &  1.45 &  0.86 &  0.60 & 0.54 &  0.83 &    0.20 &    0.05 &    1.95e+12 &     89 &  2 /  0 \\
0552$+$398                  & 1999/01/02 &  4.50 &  4.51 &  1.60 & 0.97 &  3.21 &    0.28 &    0.19 &    1.12e+12 &  $-$72 &  5 /  0 \\
0602$+$673                  & 1999/07/19 &  0.90 &  0.99 &  0.66 & 0.99 &  0.93 &    0.43 &    0.13 &    2.78e+11 &    158 &  4 /  1 \\
0605$-$085                  & 1996/10/27 &  2.78 &  1.89 &  0.83 & 0.80 &  1.79 &    0.69 & $<$0.11 & $>$2.44e+11 &    122 &  5 /  5 \\
0607$-$157                  & 1998/10/30 &  7.89 &  7.28 &  4.95 & 0.77 &  6.92 &    0.23 &    0.16 &    1.34e+12 &     66 &  7 /  4 \\
0615$+$820                  & 1994/08/31 &  0.40 &  0.43 &  0.14 & 0.97 &  0.24 &    0.43 &    0.10 &    5.34e+10 &     \n &  5 /  1 \\
0642$+$449                  & 2003/03/29 &  4.45 &  4.27 &  1.67 & 0.97 &  2.92 &    0.21 &    0.08 &    4.32e+12 &     90 &  6 /  4 \\
0648$-$165                  & 2002/11/23 &  2.84 &  2.68 &  1.38 & 0.76 &  2.33 &    0.22 & $<$0.02 & $>$2.55e+12 &  $-$90 &  2 /  1 \\
0707$+$476                  & 1994/08/31 &  0.70 &  0.61 &  0.47 & 0.95 &  0.49 &    0.39 &    0.04 &    3.83e+11 &  $-$24 &  5 /  0 \\
0710$+$439                  & 1996/10/27 &  0.80 &  0.50 &  0.14 & 0.74 &    \n &      \n &      \n &          \n &    179 &  4 /\n  \\
0711$+$356                  & 1999/01/02 &  0.40 &  0.40 &  0.09 & 1.00 &  0.26 &    0.72 &    0.58 &    8.79e+09 &    158 &  1 /  0 \\
0716$+$714                  & 2003/08/28 &  2.37 &  2.55 &  2.51 & 0.69 &  2.46 &    0.08 & $<$0.01 & $>$1.85e+13 &     16 &  6 /  5 \\
0723$-$008                  & 1997/08/18 &  1.10 &  1.01 &  0.52 & 0.94 &  0.58 &    0.23 & $<$0.06 & $>$2.37e+11 &  $-$45 &  2 /  1 \\
0727$-$115                  & 2001/01/21 &  4.49 &  4.27 &  3.15 & 0.92 &  3.75 &    0.13 &    0.09 &    4.55e+12 &  $-$97 &  7 /  3 \\
0730$+$504                  & 2003/06/15 &  1.19 &  1.36 &  1.17 & 1.10 &  1.25 &    0.21 &    0.06 &    9.38e+11 & $-$141 &  2 /  1 \\
0735$+$178                  & 1995/04/07 &  1.83 &  1.63 &  0.81 & 0.83 &  0.95 &    0.18 &    0.12 & $>$2.40e+11 &     68 &  8 /  4 \\
0736$+$017                  & 2003/03/01 &  2.08 &  1.78 &  1.07 & 0.94 &  1.45 &    0.19 & $<$0.02 & $>$2.51e+12 &  $-$63 &  7 /  6 \\
0738$+$313\tablenotemark{a} & 1995/04/07 &  1.80 &  1.94 &  1.14 & 0.95 &  0.87 &    0.43 & $<$0.03 & $>$6.54e+11 &    179 &  9 /  8 \\
0742$+$103                  & 1995/07/28 &  1.50 &  1.42 &  0.37 & 0.82 &  0.81 &    0.87 &    0.21 &    8.90e+10 &  $-$10 &  7 /  2 \\
0745$+$241                  & 1997/08/18 &  0.88 &  0.95 &  0.65 & 0.87 &  0.83 &    0.22 &    0.05 &    5.74e+11 &  $-$64 &  9 /  3 \\
0748$+$126                  & 1995/07/28 &  2.85 &  3.13 &  2.34 & 0.96 &  2.86 &    0.23 &    0.06 &    2.03e+12 &    115 &  7 /  2 \\
0754$+$100                  & 2002/11/23 &  1.96 &  1.82 &  1.39 & 0.86 &  1.42 &    0.26 &    0.05 &    7.91e+11 &     18 &  9 /  5 \\
0804$+$499                  & 1995/04/07 &  1.05 &  1.14 &  0.96 & 0.90 &  1.02 &    0.14 &    0.07 &    1.45e+12 &    128 &  5 /  2 \\
0805$-$077                  & 2002/06/15 &  1.62 &  1.57 &  1.17 & 0.97 &  1.34 &    0.27 &    0.10 &    7.80e+11 &  $-$21 &  1 /  0 \\
0808$+$019                  & 1995/07/28 &  1.59 &  1.34 &  1.26 & 0.85 &  1.27 &    0.08 & $<$0.02 & $>$9.19e+12 & $-$176 &  4 /  3 \\
0814$+$425                  & 2000/12/28 &  1.40 &  1.28 &  1.07 & 0.92 &  1.08 &    0.10 &    0.04 & $>$1.40e+12 &     89 &  7 /  5 \\
0821$+$394                  & 2002/05/31 &  1.63 &  1.38 &  1.26 & 0.79 &  1.35 &    0.19 &    0.04 &    2.23e+12 &  $-$47 &  2 /  0 \\
0823$+$033                  & 1998/10/30 &  1.60 &  1.38 &  1.14 & 0.89 &  1.10 &    0.11 &    0.05 &    1.72e+12 &     28 &  8 /  7 \\
0827$+$243                  & 2002/05/31 &  1.93 &  1.99 &  1.59 & 1.00 &  1.82 &    0.18 &    0.06 &    1.93e+12 &    114 &  2 /  0 \\
0829$+$046                  & 1995/07/28 &  1.23 &  1.35 &  0.75 & 0.90 &  0.76 &    0.14 & $<$0.04 & $>$8.23e+11 &     61 &  7 /  7 \\
0831$+$557                  & 1999/01/02 &  1.66 &  0.79 &  0.09 & 0.57 &    \n &      \n &      \n &          \n &     \n &  2 /\n  \\
0834$-$201                  & 2002/05/29 &  3.82 &  3.25 &  1.65 & 0.83 &  3.08 &    0.27 &    0.21 &    1.10e+12 & $-$150 &  3 /  0 \\
0836$+$710                  & 2003/03/29 &  1.88 &  1.98 &  1.17 & 1.05 &  1.00 &    0.06 &    0.05 &    6.18e+12 & $-$142 &  3 /  0 \\
0838$+$133                  & 1998/09/29 &  1.05 &  0.74 &  0.38 & 0.70 &  0.45 &    0.19 &    0.10 &    2.18e+11 &     88 &  2 /  0 \\
0850$+$581                  & 2000/12/28 &  0.70 &  0.52 &  0.33 & 0.74 &  0.07 &    0.10 & $<$0.08 & $>$1.09e+11 &    150 &  5 /  4 \\
0851$+$202                  & 2002/10/09 &  4.19 &  4.14 &  3.32 & 0.88 &  3.55 &    0.12 & $<$0.05 & $>$3.89e+12 & $-$103 & 10 /  7 \\
0859$-$140                  & 1995/07/28 &  1.65 &  1.58 &  1.11 & 0.77 &  1.17 &    0.27 & $<$0.03 & $>$1.58e+12 &    158 &  4 /  3 \\
0859$+$470                  & 2002/06/02 &  0.89 &  0.66 &  0.45 & 0.74 &  0.50 &    0.29 &    0.06 &    3.75e+11 &   $-$4 &  2 /  0 \\
0906$+$015                  & 2001/01/21 &  2.52 &  2.74 &  2.03 & 1.00 &  2.36 &    0.28 & $<$0.09 & $>$9.83e+11 &     42 &  6 /  3 \\
0917$+$449                  & 1995/04/07 &  1.40 &  1.42 &  1.07 & 0.92 &  1.01 &    0.20 & $<$0.03 & $>$2.62e+12 &    178 &  6 /  4 \\
0917$+$624                  & 2002/06/15 &  0.89 &  0.90 &  0.59 & 1.02 &  0.64 &    0.53 &    0.06 &    2.74e+11 &  $-$34 &  2 /  0 \\
0919$-$260                  & 1998/06/05 &  1.68 &  1.33 &  0.80 & 0.79 &  1.14 &    0.24 &    0.18 &    4.71e+11 &  $-$98 &  1 /  0 \\
0923$+$392\tablenotemark{a} & 1995/04/07 & 12.45 & 12.69 &  3.69 & 0.94 &  0.23 &    0.40 &    0.29 &    1.80e+10 &    105 &  9 /  7 \\
0945$+$408                  & 2002/10/09 &  1.77 &  1.58 &  1.04 & 0.89 &  0.99 &    0.14 & $<$0.03 & $>$2.73e+12 &    116 &  7 /  3 \\
0953$+$254                  & 1995/04/07 &  1.20 &  1.31 &  0.55 & 1.01 &  0.36 &    0.23 & $<$0.07 & $>$2.05e+11 & $-$124 &  6 /  5 \\
0954$+$658                  & 2003/03/01 &  0.51 &  0.55 &  0.46 & 1.08 &  0.45 &    0.14 & $<$0.03 & $>$9.06e+11 &  $-$32 &  1 /  1 \\
0955$+$476                  & 2002/06/15 &  1.53 &  1.76 &  1.18 & 1.03 &  1.73 &    0.28 &    0.16 &    6.01e+11 &    125 &  2 /  0 \\
1012$+$232                  & 2001/11/07 &  1.59 &  1.16 &  0.88 & 0.95 &  1.08 &    0.17 & $<$0.03 & $>$1.67e+12 &    109 &  6 /  4 \\
1015$+$359                  & 1996/05/16 &  0.79 &  0.82 &  0.65 & 1.00 &  0.71 &    0.17 &    0.10 &    5.34e+11 & $-$170 &  7 /  1 \\
1032$-$199                  & 2002/05/29 &  0.97 &  0.96 &  0.44 & 0.96 &  0.90 &    0.67 &    0.21 &    1.12e+11 & $-$149 &  2 /  0 \\
1034$-$293                  & 1998/06/05 &  1.44 &  1.49 &  1.09 & 1.03 &  1.36 &    0.32 & $<$0.03 & $>$9.08e+11 &    132 &  1 /  1 \\
1036$+$054                  & 2002/05/31 &  2.60 &  2.66 &  2.35 & 0.99 &  2.62 &    0.23 &    0.09 & $>$7.12e+11 &   $-$8 &  2 /  0 \\
1038$+$064                  & 2003/05/09 &  1.67 &  1.69 &  1.34 & 1.02 &  1.40 &    0.28 &    0.04 &    1.52e+12 &    156 &  3 /  0 \\
1045$-$188                  & 2002/06/15 &  1.26 &  1.32 &  1.19 & 1.04 &  1.17 &    0.51 & $<$0.04 & $>$4.43e+11 &    148 &  2 /  2 \\
1049$+$215                  & 1995/04/07 &  1.40 &  1.44 &  0.51 & 0.93 &  1.22 &    0.37 &    0.07 &    5.81e+11 &    114 &  6 /  4 \\
1055$+$018                  & 2002/05/29 &  5.67 &  5.30 &  4.28 & 0.89 &  4.93 &    0.23 & $<$0.02 & $>$1.36e+13 &  $-$50 &  8 /  5 \\
1055$+$201                  & 1999/11/06 &  0.54 &  0.38 &  0.30 & 0.65 &  0.26 &    0.27 & $<$0.04 & $>$2.45e+11 &  $-$10 &  8 /  6 \\
1101$+$384                  & 1997/03/13 &  0.69 &  0.52 &  0.39 & 0.75 &  0.45 &    0.16 &    0.07 &    2.19e+11 &  $-$28 &  7 /  0 \\
1116$+$128                  & 1998/06/05 &  1.12 &  0.79 &  0.39 & 0.71 &  0.47 &    0.43 &    0.05 &    3.42e+11 &      5 &  1 /  0 \\
1124$-$186                  & 1998/11/01 &  2.84 &  2.82 &  2.31 & 0.99 &  2.67 &    0.18 & $<$0.03 & $>$6.15e+12 &    169 &  3 /  1 \\
1127$-$145\tablenotemark{a} & 1999/11/06 &  3.75 &  3.38 &  1.91 & 0.81 &  1.95 &    0.15 &    0.06 &    2.60e+12 &     84 &  8 /  4 \\
1128$+$385                  & 1996/07/10 &  1.05 &  1.00 &  0.93 & 0.97 &  0.94 &    0.16 & $<$0.02 & $>$4.94e+12 & $-$161 &  6 /  1 \\
1144$+$402                  & 2002/05/31 &  0.81 &  0.78 &  0.62 & 0.96 &  0.77 &    0.28 &    0.14 &    2.21e+11 &  $-$70 &  1 /  0 \\
1145$-$071                  & 2002/04/02 &  0.86 &  0.70 &  0.27 & 0.81 &  0.64 &    0.32 &    0.19 &    1.37e+11 &  $-$65 &  3 /  2 \\
1148$-$001                  & 1998/11/01 &  0.90 &  0.86 &  0.24 & 0.84 &  0.39 &    0.26 & $<$0.05 & $>$5.41e+11 & $-$123 &  3 /  3 \\
1150$+$812                  & 2002/06/15 &  1.40 &  1.49 &  0.96 & 0.99 &  1.06 &    0.22 &    0.09 &    6.67e+11 &    176 &  2 /  0 \\
1155$+$251                  & 1995/04/07 &  0.40 &  0.24 &  0.14 & 0.56 &  0.12 &    0.47 & $<$0.09 & $>$1.73e+10 &     \n &  3 /  1 \\
1156$+$295                  & 1998/11/01 &  2.80 &  3.29 &  2.99 & 0.94 &  3.20 &    0.09 &    0.07 &    4.95e+12 &   $-$4 & 10 /  1 \\
1213$-$172\tablenotemark{a} & 1998/06/05 &  2.77 &  2.56 &  0.98 & 1.00 &  0.50 &    0.18 & $<$0.03 & $>$5.33e+11 &    110 &  3 /  2 \\
1219$+$044                  & 2002/06/15 &  0.84 &  0.94 &  0.92 & 1.03 &  0.92 &    0.14 & $<$0.01 & $>$9.73e+12 &    178 &  2 /  1 \\
1219$+$285                  & 1998/03/07 &  0.85 &  0.54 &  0.28 & 0.79 &  0.34 &    0.19 &    0.12 &    9.26e+10 &    105 &  7 /  4 \\
1222$+$216                  & 2003/05/09 &  1.08 &  0.89 &  0.70 & 0.82 &  0.71 &    0.26 &    0.05 &    4.47e+11 &   $-$6 &  2 /  0 \\
1226$+$023\tablenotemark{a} & 1999/05/21 & 35.91 & 29.12 &  7.36 & 0.74 &  1.87 &    0.13 & $<$0.06 & $>$1.69e+12 & $-$117 & 15 / 11 \\
1228$+$126                  & 2003/02/05 & 28.10 &  2.63 &  0.73 & 0.07 &  1.39 &    0.41 &    0.27 &    6.96e+10 &  $-$77 & 13 /  5 \\
1244$-$255                  & 1998/06/05 &  1.60 &  1.35 &  1.18 & 0.84 &  1.22 &    0.24 &    0.06 &    8.01e+11 &    143 &  1 /  0 \\
1253$-$055\tablenotemark{a} & 1996/05/16 & 22.20 & 18.49 & 11.21 & 0.91 & 15.15 &    0.30 & $<$0.05 & $>$8.76e+12 & $-$121 & 14 /  8 \\
1255$-$316                  & 1998/06/05 &  1.90 &  0.91 &  0.38 & 0.48 &  0.85 &    0.93 &    0.20 &    7.15e+10 &     23 &  1 /  0 \\
1302$-$102                  & 1995/07/28 &  0.80 &  0.69 &  0.45 & 0.86 &  0.53 &    0.29 & $<$0.03 & $>$3.72e+11 &     27 &  5 /  3 \\
1308$+$326                  & 2003/03/29 &  2.84 &  2.97 &  2.36 & 0.99 &  2.59 &    0.20 &    0.10 &    1.47e+12 &  $-$45 &  7 /  2 \\
1313$-$333                  & 1998/06/05 &  1.30 &  1.02 &  0.57 & 0.78 &  0.71 &    0.17 &    0.09 &    5.52e+11 &  $-$99 &  1 /  0 \\
1323$+$321                  & 1996/05/16 &  1.04 &  0.65 &  0.06 & 0.62 &    \n &      \n &      \n &          \n &     \n &  5 /\n  \\
1324$+$224                  & 2002/10/09 &  0.63 &  0.62 &  0.44 & 0.98 &  0.53 &    0.27 &    0.12 &    2.09e+11 &  $-$37 &  1 /  0 \\
1328$+$307                  & 1995/04/07 &  3.44 &  1.22 &  0.20 & 0.32 &    \n &      \n &      \n &          \n &     \n &  3 /\n  \\
1334$-$127                  & 2001/03/15 &  7.82 &  8.88 &  7.17 & 0.98 &  7.40 &    0.16 & $<$0.01 & $>$3.19e+13 &    150 &  6 /  4 \\
1345$+$125                  & 1996/04/22 &  1.40 &  0.98 &  0.07 & 0.51 &    \n &      \n &      \n &          \n &    162 &  5 /\n  \\
1354$-$152                  & 1999/11/06 &  0.89 &  0.82 &  0.79 & 0.90 &  0.81 &    0.13 & $<$0.03 & $>$2.94e+12 &     38 &  2 /  1 \\
1354$+$195                  & 2002/08/12 &  1.24 &  1.12 &  0.70 & 0.90 &  0.97 &    0.47 &    0.07 &    2.88e+11 &    145 &  3 /  1 \\
1402$+$044                  & 1998/06/05 &  0.65 &  0.56 &  0.33 & 0.86 &  0.31 &    0.22 &    0.07 &    4.40e+11 &  $-$24 &  3 /  0 \\
1404$+$286                  & 1998/10/30 &  1.05 &  1.20 &  0.54 & 0.87 &  0.97 &    0.47 &    0.28 &    4.27e+10 & $-$144 & 11 /  0 \\
1413$+$135                  & 2001/01/21 &  1.48 &  1.60 &  1.34 & 0.92 &  1.42 &    0.07 &    0.03 &    4.09e+12 & $-$113 &  8 /  6 \\
1417$+$385                  & 2002/06/15 &  0.84 &  0.89 &  0.80 & 1.08 &  0.84 &    0.08 &    0.04 &    4.72e+12 &    162 &  2 /  0 \\
1418$+$546                  & 2003/05/09 &  1.00 &  0.92 &  0.61 & 0.99 &  0.67 &    0.32 & $<$0.04 & $>$3.23e+11 &    130 &  2 /  2 \\
1424$+$366                  & 1995/04/07 &  0.60 &  0.60 &  0.50 & 0.88 &  0.59 &    0.16 & $<$0.04 & $>$1.14e+12 & $-$117 &  5 /  2 \\
1458$+$718\tablenotemark{a} & 2001/12/30 &  1.99 &  1.47 &  0.87 & 0.63 &  0.86 &    0.26 &    0.01 &    2.81e+12 &    164 &  5 /  1 \\
1502$+$106                  & 2003/03/29 &  2.06 &  1.93 &  0.97 & 0.93 &  1.55 &    0.27 & $<$0.03 & $>$3.22e+12 &    119 &  4 /  4 \\
1504$-$166\tablenotemark{a} & 2000/01/11 &  2.59 &  2.02 &  1.76 & 0.86 &  1.65 &    0.41 &    0.06 &    7.47e+11 & $-$172 &  3 /  1 \\
1504$+$377                  & 1997/08/28 &  0.80 &  0.71 &  0.53 & 0.77 &  0.69 &    0.48 &    0.10 &    1.26e+11 & $-$140 &  3 /  2 \\
1508$-$055                  & 1995/07/28 &  1.05 &  0.66 &  0.35 & 0.50 &  0.59 &    0.23 & $<$0.04 & $>$7.84e+11 &     81 &  9 /  6 \\
1510$-$089                  & 2002/11/23 &  2.85 &  2.91 &  2.78 & 0.82 &  2.75 &    0.28 & $<$0.01 & $>$5.60e+12 &  $-$29 &  9 /  4 \\
1511$-$100                  & 1997/08/18 &  1.50 &  1.33 &  0.52 & 0.93 &  1.28 &    0.28 & $<$0.04 & $>$1.48e+12 &     95 &  2 /  1 \\
1514$+$004                  & 1998/06/05 &  1.01 &  0.96 &  0.80 & 0.95 &  0.80 &    0.58 & $<$0.04 & $>$2.19e+11 &  $-$22 &  1 /  1 \\
1514$-$241                  & 1997/08/18 &  2.30 &  2.22 &  1.19 & 0.91 &  1.61 &    0.87 &    0.18 &    5.74e+10 &    166 &  2 /  1 \\
1519$-$273                  & 2002/04/02 &  1.90 &  1.65 &  1.11 & 0.88 &  1.57 &    0.22 &    0.17 &    5.09e+11 &  $-$79 &  2 /  1 \\
1532$+$016                  & 1995/07/28 &  0.90 &  0.72 &  0.38 & 0.72 &  0.32 &    0.37 &    0.15 &    7.36e+10 &    128 &  6 /  1 \\
1538$+$149                  & 2002/08/12 &  1.37 &  1.06 &  0.92 & 0.71 &  0.77 &    0.31 & $<$0.03 & $>$8.40e+11 &  $-$34 &  4 /  4 \\
1546$+$027                  & 1996/10/27 &  2.50 &  2.82 &  2.45 & 0.93 &  2.76 &    0.24 & $<$0.03 & $>$2.72e+12 &    173 &  8 /  4 \\
1548$+$056                  & 2003/03/01 &  3.35 &  2.90 &  1.91 & 0.91 &  0.88 &    0.22 & $<$0.06 & $>$9.31e+11 &  $-$19 &  6 /  2 \\
1555$+$001                  & 2002/08/12 &  0.72 &  0.76 &  0.40 & 1.01 &  0.72 &    0.24 & $<$0.05 & $>$9.46e+11 &     97 &  3 /  2 \\
1606$+$106                  & 2003/08/28 &  2.15 &  2.26 &  1.45 & 1.03 &  1.85 &    0.23 &    0.14 &    6.71e+11 &  $-$59 &  7 /  1 \\
1607$+$268\tablenotemark{a} & 1995/07/23 &  0.42 &  0.36 &  0.06 & 0.69 &  0.08 &    0.36 &    0.23 &    7.95e+09 & $-$165 &  3 /  0 \\
1611$+$343\tablenotemark{a} & 1995/04/07 &  4.19 &  4.50 &  3.03 & 0.94 &  3.37 &    0.22 &    0.09 &    2.20e+12 &    171 &  7 /  1 \\
1622$-$253                  & 1997/08/18 &  3.45 &  2.51 &  2.19 & 0.73 &  2.35 &    0.12 & $<$0.02 & $>$8.47e+12 &   $-$8 &  3 /  2 \\
1622$-$297                  & 1998/06/05 &  2.00 &  1.73 &  1.04 & 0.86 &  1.15 &    0.22 & $<$0.04 & $>$1.39e+12 &  $-$66 &  1 /  1 \\
1624$+$416                  & 1999/01/02 &  0.57 &  0.49 &  0.18 & 0.86 &  0.26 &    0.21 &    0.12 &    2.07e+11 & $-$111 &  1 /  0 \\
1633$+$382                  & 2003/03/29 &  4.08 &  4.27 &  3.26 & 0.88 &  3.53 &    0.12 &    0.10 &    4.81e+12 &  $-$86 & 10 /  5 \\
1637$+$574                  & 2002/05/31 &  1.81 &  1.88 &  1.55 & 1.02 &  1.74 &    0.26 &    0.07 &    8.54e+11 & $-$154 &  2 /  1 \\
1638$+$398                  & 1997/08/28 &  1.60 &  1.60 &  1.22 & 0.98 &  1.46 &    0.15 &    0.13 &    1.12e+12 & $-$137 &  7 /  1 \\
1641$+$399\tablenotemark{a} & 1999/07/19 &  9.39 &  8.73 &  4.38 & 0.86 &  5.08 &    0.20 &    0.04 &    5.42e+12 &  $-$90 & 12 /  6 \\
1642$+$690                  & 2001/12/30 &  1.40 &  1.34 &  1.18 & 0.82 &  1.18 &    0.17 & $<$0.02 & $>$3.19e+12 & $-$171 &  7 /  6 \\
1652$+$398                  & 1995/12/15 &  1.26 &  0.81 &  0.41 & 0.62 &  0.54 &    0.32 &    0.15 &    6.32e+10 &    150 &  7 /  0 \\
1655$+$077                  & 1997/03/13 &  2.10 &  1.72 &  1.36 & 0.97 &  1.59 &    0.52 &    0.11 &    2.55e+11 &  $-$35 &  7 /  1 \\
1656$+$053                  & 1995/07/28 &  1.07 &  0.68 &  0.29 & 0.64 &  0.66 &    0.79 & $<$0.07 & $>$1.28e+11 &     71 &  4 /  4 \\
1656$+$477                  & 1997/03/13 &  1.10 &  1.05 &  0.69 & 1.02 &  0.68 &    0.21 &    0.04 &    1.06e+12 &   $-$2 &  5 /  0 \\
1726$+$455                  & 2002/05/31 &  2.33 &  2.18 &  1.88 & 0.99 &  2.12 &    0.13 &    0.10 &    1.59e+12 & $-$116 &  2 /  1 \\
1730$-$130                  & 1996/10/27 & 14.31 & 10.95 &  7.49 & 0.84 & 10.58 &    0.23 & $<$0.03 & $>$1.50e+13 &     12 &  7 /  5 \\
1739$+$522                  & 2003/03/29 &  1.26 &  1.43 &  1.11 & 0.99 &  0.99 &    0.11 &    0.09 &    1.32e+12 &     43 &  3 /  0 \\
1741$-$038                  & 2003/03/01 &  7.04 &  6.99 &  4.55 & 0.99 &  5.71 &    0.16 & $<$0.02 & $>$2.03e+13 & $-$160 &  3 /  1 \\
1749$+$096                  & 1995/07/28 &  6.69 &  5.57 &  5.13 & 0.96 &  5.55 &    0.16 & $<$0.02 & $>$1.34e+13 &     21 &  6 /  4 \\
1749$+$701                  & 2002/02/18 &  0.75 &  0.79 &  0.63 & 0.76 &  0.57 &    0.16 & $<$0.04 & $>$8.27e+11 &  $-$67 &  7 /  5 \\
1751$+$288                  & 2003/05/09 &  1.85 &  2.03 &  1.78 & 1.10 &  2.00 &    0.17 &    0.09 & $>$7.07e+11 &     \n &  2 /  0 \\
1758$+$388                  & 1996/05/16 &  1.70 &  1.75 &  1.42 & 0.99 &  1.62 &    0.20 &    0.09 &    1.47e+12 &  $-$96 &  6 /  0 \\
1800$+$440                  & 1996/05/16 &  1.05 &  1.48 &  1.36 & 0.91 &  1.38 &    0.14 & $<$0.01 & $>$9.35e+12 & $-$162 &  7 /  4 \\
1803$+$784\tablenotemark{a} & 1999/11/06 &  2.64 &  2.45 &  1.62 & 0.89 &  1.61 &    0.15 &    0.08 &    1.25e+12 &  $-$92 &  8 /  0 \\
1807$+$698                  & 2001/12/30 &  1.65 &  1.35 &  0.95 & 0.82 &  0.83 &    0.31 & $<$0.05 & $>$3.40e+11 & $-$105 & 11 /  6 \\
1821$+$107                  & 1998/09/29 &  0.48 &  0.39 &  0.24 & 0.78 &  0.29 &    0.41 &    0.13 &    6.77e+10 &  $-$17 &  2 /  0 \\
1823$+$568                  & 1995/12/15 &  2.01 &  2.31 &  1.94 & 0.93 &  2.14 &    0.28 &    0.06 &    1.21e+12 & $-$161 &  9 /  6 \\
1828$+$487                  & 2003/03/29 &  3.04 &  1.89 &  1.29 & 0.61 &  1.30 &    0.20 & $<$0.03 & $>$2.26e+12 &  $-$40 &  6 /  4 \\
1845$+$797                  & 1997/08/28 &  1.70 &  0.42 &  0.28 & 0.22 &  0.30 &    0.64 & $<$0.03 & $>$9.66e+10 &  $-$38 & 11 /  3 \\
1849$+$670                  & 2003/06/15 &  1.60 &  1.74 &  1.52 & 1.09 &  1.61 &    0.20 &    0.04 &    1.76e+12 &  $-$42 &  1 /  0 \\
1901$+$319                  & 1999/05/21 &  1.22 &  1.12 &  0.69 & 0.80 &  0.78 &    0.19 &    0.05 &    7.34e+11 &    119 &  9 /  5 \\
1908$-$201                  & 1998/06/05 &  3.30 &  2.82 &  2.20 & 0.85 &  2.60 &    0.49 &    0.12 &    5.27e+11 &     24 &  1 /  0 \\
1921$-$293                  & 2001/03/15 & 14.22 & 12.16 &  7.58 & 0.85 & 10.41 &    0.38 &    0.10 &    1.91e+12 &     20 &  5 /  0 \\
1928$+$738\tablenotemark{a} & 2002/06/15 &  3.48 &  3.90 &  2.65 & 0.81 &  2.58 &    0.20 &    0.07 &    1.37e+12 &    156 & 13 /  1 \\
1936$-$155                  & 1998/09/29 &  2.15 &  1.77 &  1.26 & 0.91 &  1.62 &    0.15 &    0.08 &    1.87e+12 &    119 &  4 /  0 \\
1937$-$101                  & 1998/09/29 &  0.42 &  0.30 &  0.16 & 0.69 &  0.21 &    0.30 &    0.12 &    1.53e+11 &     16 &  2 /  0 \\
1954$-$388                  & 1998/06/05 &  2.70 &  2.76 &  1.84 & 1.02 &  2.32 &    0.35 &    0.12 &    4.97e+11 &  $-$61 &  1 /  0 \\
1954$+$513                  & 1999/05/21 &  0.95 &  0.94 &  0.56 & 0.99 &  0.68 &    0.21 &    0.05 &    7.51e+11 &  $-$52 &  3 /  1 \\
1957$+$405                  & 2002/11/23 & 94.28 &  1.50 &  0.27 & 0.02 &    \n &      \n &      \n &          \n &  $-$78 & 10 /\n  \\
1958$-$179                  & 1998/06/05 &  2.90 &  2.67 &  2.22 & 0.91 &  2.62 &    0.16 &    0.11 &    1.28e+12 & $-$153 &  2 /  0 \\
2000$-$330                  & 1998/09/29 &  0.54 &  0.43 &  0.16 & 0.72 &  0.21 &    0.35 &    0.06 &    2.54e+11 &  $-$36 &  2 /  1 \\
2005$+$403                  & 2001/03/04 &  2.83 &  2.63 &  0.59 & 0.93 &  1.80 &    0.39 &    0.31 &    2.22e+11 &     87 &  7 /  0 \\
2007$+$777                  & 1994/08/31 &  1.53 &  1.09 &  0.81 & 0.90 &  0.81 &    0.53 & $<$0.05 & $>$2.34e+11 &  $-$90 & 10 /  7 \\
2008$-$159                  & 2003/06/15 &  1.99 &  2.14 &  1.66 & 0.97 &  2.08 &    0.32 &    0.09 &    8.35e+11 &      8 &  2 /  0 \\
2010$+$463                  & 2002/11/23 &  0.33 &  0.28 &  0.23 & 0.85 &  0.25 &    0.45 &    0.12 & $>$2.46e+10 &  $-$41 &  1 /  0 \\
2021$+$317                  & 1995/04/07 &  2.15 &  2.13 &  0.90 & 0.86 &  1.73 &    0.65 &    0.21 & $>$7.01e+10 & $-$167 &  6 /  0 \\
2021$+$614                  & 1997/08/28 &  2.55 &  2.73 &  0.81 & 0.91 &    \n &      \n &      \n &          \n & $-$147 &  8 /\n  \\
2029$+$121                  & 1998/12/05 &  0.95 &  1.01 &  0.63 & 1.04 &  0.79 &    0.22 &    0.13 &    3.42e+11 & $-$151 &  2 /  0 \\
2037$+$511                  & 2002/10/09 &  2.70 &  2.32 &  1.56 & 0.86 &  1.79 &    0.29 &    0.11 &    8.33e+11 & $-$141 &  2 /  0 \\
2059$+$034                  & 1998/12/05 &  0.95 &  0.99 &  0.82 & 1.05 &  0.92 &    0.26 &    0.11 &    3.60e+11 &     29 &  2 /  0 \\
2113$+$293                  & 1995/04/07 &  0.87 &  0.93 &  0.96 & 0.91 &  0.91 &    0.30 & $<$0.04 & $>$9.29e+11 &    164 &  5 /  3 \\
2121$+$053                  & 1999/11/06 &  2.30 &  2.48 &  1.98 & 1.06 &  1.98 &    0.13 & $<$0.03 & $>$7.39e+12 &  $-$87 &  4 /  3 \\
2126$-$158                  & 1998/09/29 &  1.25 &  1.23 &  0.91 & 0.95 &  1.14 &    0.23 &    0.13 &    8.55e+11 & $-$168 &  2 /  0 \\
2128$+$048                  & 2002/10/20 &  0.78 &  0.47 &  0.07 & 0.60 &    \n &      \n &      \n &          \n &     \n &  3 /\n  \\
2128$-$123\tablenotemark{a} & 1999/11/06 &  2.90 &  2.36 &  1.11 & 0.90 &  0.46 &    0.51 & $<$0.06 & $>$1.29e+11 & $-$153 &  5 /  4 \\
2131$-$021                  & 2003/05/09 &  2.33 &  2.19 &  0.50 & 0.94 &  1.15 &    0.30 & $<$0.06 & $>$7.44e+11 &    109 &  8 /  4 \\
2134$+$004                  & 1996/10/27 &  6.17 &  4.44 &  1.61 & 0.88 &  2.02 &    0.34 & $<$0.07 & $>$1.31e+12 & $-$101 &  8 /  2 \\
2136$+$141                  & 2002/11/23 &  2.79 &  2.75 &  1.32 & 0.94 &  2.04 &    0.32 &    0.05 &    2.30e+12 &  $-$68 &  7 /  3 \\
2144$+$092                  & 1996/10/27 &  0.75 &  0.80 &  0.60 & 0.97 &  0.55 &    0.15 & $<$0.04 & $>$9.81e+11 &     81 &  6 /  3 \\
2145$+$067                  & 1999/11/06 & 10.66 & 10.33 &  6.03 & 0.97 &  7.97 &    0.20 &    0.07 &    6.01e+12 &    135 &  9 /  3 \\
2155$-$152                  & 2002/10/20 &  2.13 &  2.13 &  1.35 & 0.87 &  1.31 &    0.21 & $<$0.09 & $>$6.53e+11 & $-$153 &  3 /  3 \\
2200$+$420                  & 1996/05/16 &  5.47 &  5.67 &  2.78 & 0.91 &  2.96 &    0.37 & $<$0.03 & $>$1.45e+12 & $-$162 & 14 / 10 \\
2201$+$171                  & 2003/06/15 &  1.92 &  2.01 &  1.56 & 1.05 &  1.74 &    0.13 & $<$0.02 & $>$9.49e+12 &     37 &  1 /  1 \\
2201$+$315                  & 2001/12/22 &  3.31 &  3.28 &  2.73 & 0.97 &  2.71 &    0.26 & $<$0.03 & $>$2.77e+12 & $-$143 &  8 /  4 \\
2209$+$236                  & 1996/10/27 &  1.60 &  1.59 &  0.96 & 0.99 &  1.55 &    0.20 &    0.04 &    2.04e+12 &     23 &  5 /  2 \\
2216$-$038                  & 2002/05/31 &  2.65 &  2.52 &  1.65 & 0.95 &  2.02 &    0.28 &    0.11 &    7.04e+11 & $-$172 &  3 /  1 \\
2223$-$052                  & 2000/01/11 &  7.61 &  4.78 &  2.72 & 0.81 &  4.38 &    0.22 & $<$0.04 & $>$6.53e+12 &     94 &  9 /  7 \\
2227$-$088                  & 2002/10/20 &  2.09 &  2.15 &  1.87 & 0.87 &  2.03 &    0.17 &    0.08 &    2.05e+12 &  $-$36 &  5 /  2 \\
2230$+$114                  & 1998/03/07 &  5.17 &  4.61 &  3.11 & 0.83 &  3.52 &    0.12 & $<$0.03 & $>$1.27e+13 &    142 &  9 /  5 \\
2234$+$282                  & 2001/01/21 &  1.34 &  1.44 &  0.82 & 1.00 &  0.46 &    0.41 &    0.26 &    4.20e+10 & $-$136 &  7 /  2 \\
2243$-$123                  & 1997/03/10 &  2.70 &  2.56 &  1.99 & 0.88 &  1.92 &    0.29 &    0.11 &    5.13e+11 &   $-$5 &  5 /  2 \\
2251$+$158\tablenotemark{a} & 1996/05/16 & 10.80 & 10.13 &  3.77 & 0.91 &  2.95 &    0.26 &    0.11 &    1.05e+12 &  $-$88 & 11 /  4 \\
2255$-$282                  & 1997/08/18 &  6.80 &  6.79 &  5.50 & 0.99 &  6.70 &    0.13 & $<$0.02 & $>$2.24e+13 & $-$133 &  2 /  1 \\
2318$+$049                  & 1998/09/29 &  1.19 &  1.22 &  0.94 & 1.03 &  1.20 &    0.29 &    0.15 &    2.48e+11 &  $-$40 &  5 /  1 \\
2329$-$162                  & 1998/06/05 &  1.05 &  0.83 &  0.21 & 0.79 &  0.61 &    0.46 &    0.33 &    4.73e+10 &     84 &  1 /  0 \\
2331$+$073                  & 2002/06/15 &  1.22 &  1.24 &  0.77 & 0.99 &  0.87 &    0.12 & $<$0.02 & $>$1.75e+12 & $-$120 &  2 /  2 \\
2345$-$167\tablenotemark{a} & 1995/07/28 &  2.65 &  2.55 &  1.29 & 0.83 &  1.46 &    0.30 & $<$0.04 & $>$1.10e+12 &    128 &  6 /  4 \\
2351$+$456\tablenotemark{a} & 2002/05/31 &  2.46 &  1.79 &  1.11 & 0.83 &  1.34 &    0.19 &    0.14 &    8.53e+11 &  $-$48 &  2 /  0 \\
\enddata

\tablecomments{
The Table lists, for each source, parameters at the epoch for which its
unresolved flux density $S_\mathrm{unres}$ was greatest. The full
version of this table with data for all the epochs observed is
available in electronic form only.
Column designation:
(1)  IAU source name;
(2)  epoch of observations (YYYY/MM/DD);
(3)  filled-aperture (singe antenna) flux density interpolated to the epoch from column (2) (Jy);
(4)  total CLEAN flux density of map $S_\mathrm{VLBA}$ (Jy);
(5)  flux density from the most compact component of map $S_\mathrm{unres}$ (Jy);
(6)  as an exception, we present here {\it the median} value of $S_\mathrm{VLBA}/S_\mathrm{tot}$
     over all available epochs ($S_\mathrm{VLBA}/S_\mathrm{tot}$
     is only slightly variable if it is close to unity, which is the case for the most
     sources);
(7)  flux density, $S_\mathrm{core}$, for a VLBA core component (Jy);
(8)  FWHM major axis of the VLBA core component $\theta_\mathrm{maj}$ (mas);
(9)  FWHM minor axis of the VLBA core component $\theta_\mathrm{min}$ (mas);
(10) brightness temperature of a VLBA core component (K);
(11) position angle of the jet $\mathrm{PA}_\mathrm{jet}$ (degrees) defined as the
     median of the position angle of the second component location w.r.t.\
    the core position in our model from the multi-epoch observations;
(12) number of epochs of observations / number of epochs when the source core is
     unresolved at least in one direction.
}
\tablenotetext{a}{More than two components were used to model the structure.}

\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% End of table

%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table
\begin{deluxetable}{lrllll}
\tabletypesize{\footnotesize}
\tablecaption{Results of two component modeling of mean
fringe visibility versus projected spacing dependence at 15 GHz
\label{radplot-model}
}
\tablewidth{0pt}
%\tablecolumns{6}
\tablehead{
\colhead{Sample} & \colhead{\# of sources} & \colhead{${\cal V}_1$} & \colhead{$\theta_1$} & \colhead{${\cal V}_2$} & \colhead{$\theta_2$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} 
}
\startdata
MOJAVE sample: BL Lacs          &  22 & 0.16 & 1.353 & 0.85 & 0.105 \\
MOJAVE sampel: Quasars          &  94 & 0.16 & 1.278 & 0.85 & 0.144 \\
MOJAVE sample: Active galaxies  &   8 & 0.46 & 1.314 & 0.57 & 0.216 \\
MOJAVE sample: All              & 133 & 0.18 & 1.296 & 0.83 & 0.144 \\
\tableline	              
Full sample: EGRET       &  52 & 0.16 & 1.260 & 0.85 & 0.138 \\
Full sample: non-EGRET   & 198 & 0.26 & 1.394 & 0.76 & 0.151 \\
MOJAVE sample: EGRET     &  35 & 0.15 & 1.211 & 0.86 & 0.135 \\
MOJAVE sample: non-EGRET &  98 & 0.20 & 1.260 & 0.81 & 0.143 \\
\tableline	              
VSOP sample                  & 116 & 0.25 & 1.314 & 0.76 & 0.147 \\
VSOP Pearson-Readhead sample &  26 & 0.23 & 1.484 & 0.79 & 0.148 \\
\enddata
\tablecomments{
Column designation:
(1) Sample type;
(2) number of sources;
(3) peak value at zero spacing of the first Gaussian component;
(4) angular size of the first Gaussian component (mas);
(5) and (6)---the same for the second Gaussian component.
}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% End of table

%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Table
\begin{deluxetable}{lrccc}
\tabletypesize{\footnotesize}
\tablecaption{Parameters of IDV selected sub-samples
\label{IDV-table}
}
\tablewidth{0pt}
%\tablecolumns{5}
\tablehead{
\colhead{Sample} & \colhead{\# of Sources} & \colhead{$S_\mathrm{unres}/S_\mathrm{VLBA}$} & \colhead{$S_\mathrm{core}/S_\mathrm{VLBA}$} & \colhead{$\log(T_\mathrm{b,max})$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}
}
\startdata
Full sample: high $m$ IDV   &  27 & 0.70$\pm$0.03 & 0.83$\pm$0.02 & 12.4$\pm$0.1 \\
Full sample: low $m$ IDV    &  16 & 0.62$\pm$0.04 & 0.73$\pm$0.03 & 12.2$\pm$0.2 \\
Full sample: non IDV        & 207 & 0.55$\pm$0.02 & 0.74$\pm$0.01 & 12.0$\pm$0.1 \\
%\tableline	              	    			       
MOJAVE sample: high $m$ IDV &  17 & 0.74$\pm$0.03 & 0.85$\pm$0.03 & 12.5$\pm$0.1 \\
MOJAVE sample: low $m$ IDV  &   8 & 0.68$\pm$0.03 & 0.77$\pm$0.04 & 12.5$\pm$0.2 \\
MOJAVE sample: non IDV      & 108 & 0.59$\pm$0.02 & 0.74$\pm$0.02 & 12.4$\pm$0.1 \\
\enddata
\tablecomments{
Column designation:
(1) Sample type;
(2) number of sources;
(3) average $S_\mathrm{unres}/S_\mathrm{VLBA}$ and its dispersion;
(4) average $S_\mathrm{core}/S_\mathrm{VLBA}$ and its dispersion,
(5) median value of $\log(T_\mathrm{b,max})$ and dispersion of the average value.
The 1$\sigma$ errors of the average values are calculated
assuming a normal distribution of these values.
}
\end{deluxetable}
